Inter-Camera Color Correction for Multispectral Imaging with Camera Arrays Using a Consensus Image

This paper introduces a novel method for inter-camera color calibration for multispectral imaging with camera arrays using a consensus image. Capturing images using multispectral camera arrays has gained importance in medical, agricultural, and environmental processes. Due to fabrication differences, noise, or device altering, varying pixel sensitivities occur, influencing classification processes. Therefore, color calibration between the cameras is necessary. In existing methods, one of the camera images is chosen and considered as a reference, ignoring the color information of all other recordings. Our new approach does not just take one image as reference, but uses statistical information such as the location parameter to generate a consensus image as basis for calibration. This way, we managed to improve the PSNR values for the linear regression color correction algorithm by 1.15 dB and the improved color difference (iCID) values by 2.81.

==> Images_Paper/histogram_CAMSI_after_auswertung.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/kossira/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/kossira/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/kossira/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500000in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323529in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323529in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147059in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147059in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.970588in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.970588in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.794118in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.794118in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.617647in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.617647in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=0.328397in,,top]{\color{textcolor}{\sffamily\fontsize{27.000000}{32.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pixel intensity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=0.644477in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.316250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=1.210727in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.882500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=1.776977in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0050}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.448750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=2.343227in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0075}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.015000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=2.909477in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.581250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=3.475727in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.147500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=4.041977in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.713750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=4.608227in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0175}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=5.174477in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375271in,y=3.015000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{27.000000}{32.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalized frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{1.850448in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.035559in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{4.711837in}}%
\pgfpathlineto{\pgfqpoint{2.054369in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.102014in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{3.034809in}}%
\pgfpathlineto{\pgfqpoint{2.143922in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.187689in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{5.094514in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.898032in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{5.060748in}}%
\pgfpathlineto{\pgfqpoint{2.307389in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.349970in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.988074in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{3.214893in}}%
\pgfpathlineto{\pgfqpoint{2.428776in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.468675in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{3.428742in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.470334in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.751714in}}%
\pgfpathlineto{\pgfqpoint{2.586486in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.620998in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{4.959451in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.549120in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.324016in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.470334in}}%
\pgfpathlineto{\pgfqpoint{2.770820in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.798962in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{4.858154in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.672928in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{1.965564in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.074004in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{4.497987in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.571631in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{2.066860in}}%
\pgfpathlineto{\pgfqpoint{3.359463in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.361461in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{4.137821in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.785480in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{2.472048in}}%
\pgfpathlineto{\pgfqpoint{3.796617in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.799573in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{3.822674in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.380292in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{2.922257in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{5.195811in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.301506in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.762970in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{4.014013in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{4.205352in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{2.269454in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.988074in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{3.214893in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{4.047779in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{2.505814in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.616652in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{2.719663in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{3.417487in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{2.832215in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.672928in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.470334in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.168157in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{3.001044in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{2.899747in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{2.033095in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.188953in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.526610in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{1.841756in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{2.325730in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{2.595856in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{2.291965in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{1.819246in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{10.763529in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{10.777688in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.777688in}{5.293889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{1.817025in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{1.991982in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{2.629621in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.070013in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{3.124851in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{3.991503in}}%
\pgfpathlineto{\pgfqpoint{2.133837in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.170793in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.999329in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.661673in}}%
\pgfpathlineto{\pgfqpoint{2.253045in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.294169in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{4.723092in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.807990in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{3.012299in}}%
\pgfpathlineto{\pgfqpoint{2.391687in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.429013in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{2.179413in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.481589in}}%
\pgfpathlineto{\pgfqpoint{2.545883in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.580805in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{5.072004in}}%
\pgfpathlineto{\pgfqpoint{2.748987in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.781940in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.447823in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{3.923971in}}%
\pgfpathlineto{\pgfqpoint{3.018781in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.038581in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.999329in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.290250in}}%
\pgfpathlineto{\pgfqpoint{3.310540in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.331273in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{2.066860in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.843470in}}%
\pgfpathlineto{\pgfqpoint{3.753898in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.769064in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{3.079830in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{4.270604in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{4.273385in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{3.530039in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.222719in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{2.156902in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{5.173301in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{3.800164in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.582886in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{3.361210in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{4.497987in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{2.505814in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.290250in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{3.620081in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{3.462507in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.943053in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.594141in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{2.618366in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{3.822674in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{2.922257in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.526610in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{1.650417in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{2.427027in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{2.877236in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{2.607111in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{2.134392in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.256485in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{10.763529in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{10.775389in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.775389in}{5.293889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{1.805381in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{1.959963in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{3.349955in}}%
\pgfpathlineto{\pgfqpoint{1.991615in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.034983in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{4.250373in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{3.349955in}}%
\pgfpathlineto{\pgfqpoint{2.103718in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.136547in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{3.406231in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.965564in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{4.441711in}}%
\pgfpathlineto{\pgfqpoint{2.246670in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.273625in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.774225in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{2.911002in}}%
\pgfpathlineto{\pgfqpoint{2.361075in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.393301in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{3.732633in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.965564in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.639162in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{3.181127in}}%
\pgfpathlineto{\pgfqpoint{2.543332in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.569196in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.348241in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.898032in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.684183in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{2.832215in}}%
\pgfpathlineto{\pgfqpoint{2.729178in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.751257in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{2.967278in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.582886in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.594141in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.188953in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{2.100626in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{5.218321in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{4.419201in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.864267in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.312761in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.312761in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.549120in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{3.417487in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{5.015727in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{2.224434in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.639162in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{1.357782in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.190668in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{4.543008in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{3.372466in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.470334in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.222719in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.853011in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{3.878951in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{3.800164in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{1.751714in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.256485in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{2.201923in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{4.014013in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{3.079830in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{2.010584in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{3.304934in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.639162in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{2.742174in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{3.406231in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{2.089371in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.819246in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{2.539580in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.607111in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.224434in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{1.188953in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.650417in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{2.168157in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{2.607111in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{2.336986in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{1.627907in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{10.738587in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{10.787425in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.798450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{2.967278in}}%
\pgfpathlineto{\pgfqpoint{1.731023in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{1.886994in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{3.687612in}}%
\pgfpathlineto{\pgfqpoint{1.919568in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{1.960186in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{4.317904in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{3.687612in}}%
\pgfpathlineto{\pgfqpoint{2.031833in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.060526in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{3.327445in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{2.573345in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{4.610540in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{4.869410in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{2.674642in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{3.417487in}}%
\pgfpathlineto{\pgfqpoint{2.296283in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.307871in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{3.192382in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{2.123137in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{2.010584in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{4.227862in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{4.858154in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{2.629621in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.965564in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.706694in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{3.237403in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{4.903175in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.730918in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{1.762970in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.549120in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.898032in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{2.393262in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{4.633050in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{3.710122in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{1.807990in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.549120in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.414058in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.650417in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{3.293679in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{3.935227in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{2.562090in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{2.089371in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.571631in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.616652in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.312761in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{1.222719in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{1.369037in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.213178in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{3.890206in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{1.954308in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.639162in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.369037in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.470334in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.369037in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{1.571631in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{2.640877in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{4.137821in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{1.492844in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.807990in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{3.237403in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{3.349955in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{2.258199in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.729204in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{2.922257in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{2.393262in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.222719in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{2.449538in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{2.472048in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{2.190668in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.312761in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.661673in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.359496in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.607111in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.988074in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{1.436568in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{2.134392in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{2.573345in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{2.066860in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{1.853011in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{1.447823in}}%
\pgfpathlineto{\pgfqpoint{10.765886in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.765886in}{5.293889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{1.824097in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{1.998617in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{4.362925in}}%
\pgfpathlineto{\pgfqpoint{2.019730in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.069002in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{3.451252in}}%
\pgfpathlineto{\pgfqpoint{2.117262in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.164787in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{2.539580in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{2.854726in}}%
\pgfpathlineto{\pgfqpoint{2.252795in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.284949in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{4.047779in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{2.280710in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{4.430456in}}%
\pgfpathlineto{\pgfqpoint{2.399836in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.416570in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{2.528324in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.661673in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{2.359496in}}%
\pgfpathlineto{\pgfqpoint{2.548499in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.572250in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.822674in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.717949in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.492844in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.796735in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{4.700581in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{4.554264in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{2.066860in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.425313in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.425313in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{3.012299in}}%
\pgfpathlineto{\pgfqpoint{3.029681in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.033495in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.517069in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.436568in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.256485in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{2.021840in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{5.274597in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{3.282424in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.706694in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.312761in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{3.349955in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{4.745602in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.224434in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{2.663387in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{4.284138in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{3.226148in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.560376in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{4.272883in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{2.438283in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{2.449538in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{3.676357in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.560376in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{2.303220in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{2.899747in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{2.573345in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.492844in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.999329in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{2.269454in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.303220in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.213178in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.729204in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{2.134392in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{2.517069in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{1.447823in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{3.113596in}}%
\pgfpathlineto{\pgfqpoint{10.740567in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{10.788139in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.507528in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.507528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{4.655561in}}%
\pgfpathlineto{\pgfqpoint{1.794918in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{1.956827in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{3.586315in}}%
\pgfpathlineto{\pgfqpoint{1.986808in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.032233in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{5.049493in}}%
\pgfpathlineto{\pgfqpoint{2.092329in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.127368in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{2.258199in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{2.517069in}}%
\pgfpathlineto{\pgfqpoint{2.217797in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.252641in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{4.554264in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{2.055605in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{3.406231in}}%
\pgfpathlineto{\pgfqpoint{2.357938in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.388907in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{2.415772in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.774225in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.841756in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{5.105769in}}%
\pgfpathlineto{\pgfqpoint{2.536806in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.560421in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.246944in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.729204in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.380292in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{3.259914in}}%
\pgfpathlineto{\pgfqpoint{2.725871in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.751643in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{2.550835in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.616652in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.627907in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{2.179413in}}%
\pgfpathlineto{\pgfqpoint{2.990165in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.002352in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{3.169872in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.549120in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.346527in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{4.261628in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{4.689326in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{1.954308in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.380292in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.999329in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{4.666816in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{3.710122in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.616652in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.414058in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{3.237403in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{4.824389in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{2.505814in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.324016in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.976819in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{3.732633in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{4.047779in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.706694in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.807990in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{2.899747in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{3.845185in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{2.539580in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.369037in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.222719in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.920543in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{2.674642in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{3.338700in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{2.089371in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.819246in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{2.314475in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.956023in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.179413in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.594141in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.267740in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.301506in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{2.055605in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{2.325730in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{2.573345in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{2.348241in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{1.222719in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{1.301506in}}%
\pgfpathlineto{\pgfqpoint{10.676384in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{10.734431in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.763529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{1.811662in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{1.992870in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{4.025268in}}%
\pgfpathlineto{\pgfqpoint{2.023978in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.065368in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{3.124851in}}%
\pgfpathlineto{\pgfqpoint{2.110253in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.159807in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{3.473763in}}%
\pgfpathlineto{\pgfqpoint{2.213708in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.253134in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{4.554264in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.988074in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{3.349955in}}%
\pgfpathlineto{\pgfqpoint{2.358632in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.389732in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.616652in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{4.768113in}}%
\pgfpathlineto{\pgfqpoint{2.537402in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.563773in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.044350in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.582886in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{2.246944in}}%
\pgfpathlineto{\pgfqpoint{2.728274in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.754853in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{3.192382in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{4.227862in}}%
\pgfpathlineto{\pgfqpoint{3.024568in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.034402in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.931798in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.188953in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{1.931798in}}%
\pgfpathlineto{\pgfqpoint{3.320892in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.329154in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{3.856440in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.481589in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.201923in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{4.903175in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{3.890206in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.684183in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{2.505814in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{4.925686in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{3.282424in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{2.044350in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{4.475477in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{3.878951in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.526610in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.346527in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{2.291965in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{4.014013in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{3.124851in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.470334in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.312761in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.931798in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{3.158617in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{3.361210in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{2.100626in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{1.706694in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{2.235689in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{2.899747in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{2.685897in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{1.774225in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{1.380292in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{1.807990in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{3.620081in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{4.149076in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{1.988074in}}%
\pgfpathlineto{\pgfqpoint{10.606263in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{10.667030in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{1.346527in}}%
\pgfpathlineto{\pgfqpoint{1.806830in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{1.965759in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{4.329159in}}%
\pgfpathlineto{\pgfqpoint{2.003333in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.112861in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{4.419201in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{1.762970in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{2.539580in}}%
\pgfpathlineto{\pgfqpoint{2.212343in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.249596in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{3.338700in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.774225in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{3.530039in}}%
\pgfpathlineto{\pgfqpoint{2.357026in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.388697in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{2.246944in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.414058in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.639162in}}%
\pgfpathlineto{\pgfqpoint{2.520057in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.563592in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.751714in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.492844in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.256485in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{2.483304in}}%
\pgfpathlineto{\pgfqpoint{2.727370in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.755030in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{3.169872in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.267740in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.301506in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{3.563804in}}%
\pgfpathlineto{\pgfqpoint{3.019775in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.039267in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.021840in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{1.706694in}}%
\pgfpathlineto{\pgfqpoint{3.306727in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.340921in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{1.931798in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.188953in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.751714in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{3.946482in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{4.948196in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.751714in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.312761in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.549120in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{3.338700in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{5.015727in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{2.460793in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.447823in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.357782in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{2.325730in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{4.137821in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{3.563804in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.819246in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{2.382007in}}%
\pgfpathlineto{\pgfqpoint{5.793563in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{5.811781in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.549120in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.875522in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{2.190668in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{3.068575in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{2.933512in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{2.021840in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.425313in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.044350in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{3.158617in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{3.057320in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.672928in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.346527in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{2.336986in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{5.072004in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{3.406231in}}%
\pgfpathlineto{\pgfqpoint{10.450548in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{10.519580in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{4.261628in}}%
\pgfpathlineto{\pgfqpoint{1.795804in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{1.956907in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{3.822674in}}%
\pgfpathlineto{\pgfqpoint{1.986967in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.028999in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{2.640877in}}%
\pgfpathlineto{\pgfqpoint{2.077871in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.122975in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{2.089371in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{2.156902in}}%
\pgfpathlineto{\pgfqpoint{2.219275in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.248406in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{4.182841in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.571631in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{3.046064in}}%
\pgfpathlineto{\pgfqpoint{2.357033in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.392853in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{2.865981in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.661673in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.751714in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{4.824389in}}%
\pgfpathlineto{\pgfqpoint{2.536700in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.563092in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.684183in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.256485in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{2.235689in}}%
\pgfpathlineto{\pgfqpoint{2.729539in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.755389in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{3.608825in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.549120in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.357782in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{3.631336in}}%
\pgfpathlineto{\pgfqpoint{3.018819in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.040139in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.224434in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.267740in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{1.717949in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{5.252087in}}%
\pgfpathlineto{\pgfqpoint{3.357392in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.360028in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.819246in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{4.824389in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{4.340414in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.549120in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.425313in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{4.475477in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{4.655561in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.571631in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{4.790623in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{2.460793in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.729204in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{3.620081in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{4.025268in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{2.010584in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.324016in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{2.449538in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{3.349955in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{3.361210in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.819246in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.188953in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.357782in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.943053in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{3.259914in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{3.034809in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{2.168157in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{2.089371in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{4.002758in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{4.059034in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{2.100626in}}%
\pgfpathlineto{\pgfqpoint{10.528644in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{10.592943in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{1.811430in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{1.967583in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{4.588029in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{5.094514in}}%
\pgfpathlineto{\pgfqpoint{2.014895in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.061949in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{3.136106in}}%
\pgfpathlineto{\pgfqpoint{2.105939in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.140404in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{4.227862in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{2.348241in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{2.629621in}}%
\pgfpathlineto{\pgfqpoint{2.246959in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.284392in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{2.505814in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{2.010584in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{5.072004in}}%
\pgfpathlineto{\pgfqpoint{2.384062in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.418546in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{2.224434in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.740459in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{2.044350in}}%
\pgfpathlineto{\pgfqpoint{2.540895in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.575119in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.291965in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.639162in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.526610in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.639162in}}%
\pgfpathlineto{\pgfqpoint{2.731929in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.759015in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{4.340414in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.965564in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.605397in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.357782in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.582886in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.877236in}}%
\pgfpathlineto{\pgfqpoint{3.020312in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.040615in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.841756in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.481589in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.380292in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.346527in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{1.594141in}}%
\pgfpathlineto{\pgfqpoint{3.314555in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.334709in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{2.562090in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.639162in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{1.267740in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{3.756047in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.765115in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.920543in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.391547in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{4.970707in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{3.822674in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.436568in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.188953in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.943053in}}%
\pgfpathlineto{\pgfqpoint{4.926677in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{4.930050in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{2.438283in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.571631in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{4.329159in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{3.079830in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.324016in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{2.449538in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{4.374180in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.717949in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.222719in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.222719in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.414058in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.483304in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{4.115310in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.369037in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.256485in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{2.021840in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{3.653846in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{2.483304in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{1.222719in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{1.616652in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{2.111881in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{3.439997in}}%
\pgfpathlineto{\pgfqpoint{10.739097in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{10.780049in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{3.496273in}}%
\pgfpathlineto{\pgfqpoint{1.835374in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{1.996943in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{3.293679in}}%
\pgfpathlineto{\pgfqpoint{2.024063in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.069865in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{3.248658in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{4.396691in}}%
\pgfpathlineto{\pgfqpoint{2.132319in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.171199in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{2.697153in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.830501in}}%
\pgfpathlineto{\pgfqpoint{2.255151in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.291589in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{4.689326in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{2.179413in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{2.742174in}}%
\pgfpathlineto{\pgfqpoint{2.393269in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.428513in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{2.201923in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.717949in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.560376in}}%
\pgfpathlineto{\pgfqpoint{2.550828in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.576195in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{4.464222in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{2.100626in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.627907in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{3.856440in}}%
\pgfpathlineto{\pgfqpoint{2.760251in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.785750in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.920543in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.357782in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.560376in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.201923in}}%
\pgfpathlineto{\pgfqpoint{3.021870in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.042273in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.449538in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.627907in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{1.807990in}}%
\pgfpathlineto{\pgfqpoint{3.320878in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.327936in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{3.304934in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.672928in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.324016in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.492844in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.944767in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{5.207066in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.123137in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.425313in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.290250in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.920543in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{4.565519in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{3.518784in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.751714in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.492844in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{2.505814in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{4.846899in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{2.460793in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.819246in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{3.980247in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{2.832215in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.436568in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.594141in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{2.820960in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{3.518784in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.796735in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.267740in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.774225in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.427027in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{3.338700in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.841756in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.222719in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{2.359496in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{2.820960in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{2.201923in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{1.436568in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{10.739440in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{10.788239in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.627907in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.627907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{1.848133in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.029340in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{4.025268in}}%
\pgfpathlineto{\pgfqpoint{2.060449in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.101839in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{3.124851in}}%
\pgfpathlineto{\pgfqpoint{2.146724in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.195018in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{2.258199in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.965564in}}%
\pgfpathlineto{\pgfqpoint{2.291683in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.326076in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{4.554264in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.988074in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{3.349955in}}%
\pgfpathlineto{\pgfqpoint{2.431573in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.462673in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.616652in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{4.768113in}}%
\pgfpathlineto{\pgfqpoint{2.610343in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.636714in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{2.044350in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.582886in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{2.246944in}}%
\pgfpathlineto{\pgfqpoint{2.801215in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.827794in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{3.192382in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{4.227862in}}%
\pgfpathlineto{\pgfqpoint{3.097509in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.107343in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.931798in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{1.188953in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{1.931798in}}%
\pgfpathlineto{\pgfqpoint{3.393833in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.402095in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{3.856440in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.481589in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.201923in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{4.903175in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{3.890206in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.684183in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{2.505814in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{4.925686in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{3.282424in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{2.044350in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{4.475477in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{3.878951in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.526610in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.346527in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{2.291965in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{4.014013in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{3.124851in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.470334in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.312761in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.931798in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{3.158617in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{3.361210in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{2.100626in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.706694in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{2.235689in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{2.899747in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{2.685897in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.774225in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{1.380292in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{1.807990in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{3.620081in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{4.149076in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{1.988074in}}%
\pgfpathlineto{\pgfqpoint{10.752145in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.752145in}{5.293889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.982981in}{3.553723in}}%
\pgfpathlineto{\pgfqpoint{10.576389in}{3.553723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.640278in}{3.553723in}}{\pgfqpoint{10.640278in}{3.617612in}}%
\pgfpathlineto{\pgfqpoint{10.640278in}{5.056389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.640278in}{5.120278in}}{\pgfqpoint{10.576389in}{5.120278in}}%
\pgfpathlineto{\pgfqpoint{8.982981in}{5.120278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.919092in}{5.120278in}}{\pgfqpoint{8.919092in}{5.056389in}}%
\pgfpathlineto{\pgfqpoint{8.919092in}{3.617612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.919092in}{3.553723in}}{\pgfqpoint{8.982981in}{3.553723in}}%
\pgfpathlineto{\pgfqpoint{8.982981in}{3.553723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046870in}{4.861603in}}%
\pgfpathlineto{\pgfqpoint{9.366314in}{4.861603in}}%
\pgfpathlineto{\pgfqpoint{9.685759in}{4.861603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.941314in,y=4.749797in,left,base]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_{c,a}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046870in}{4.360678in}}%
\pgfpathlineto{\pgfqpoint{9.366314in}{4.360678in}}%
\pgfpathlineto{\pgfqpoint{9.685759in}{4.360678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.941314in,y=4.248873in,left,base]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_{c,m}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046870in}{3.859753in}}%
\pgfpathlineto{\pgfqpoint{9.366314in}{3.859753in}}%
\pgfpathlineto{\pgfqpoint{9.685759in}{3.859753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.941314in,y=3.747948in,left,base]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_{r}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images_Paper/histogram_CAMSI_before_auswertung.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/kossira/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/kossira/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/kossira/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500000in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323529in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323529in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147059in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147059in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.970588in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.970588in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.794118in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.794118in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.617647in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.617647in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=0.328397in,,top]{\color{textcolor}{\sffamily\fontsize{27.000000}{32.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pixel intensity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=0.644477in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.316250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=1.210727in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.882500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=1.776977in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0050}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.448750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=2.343227in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0075}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.015000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=2.909477in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.581250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=3.475727in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.147500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=4.041977in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.713750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=4.608227in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0175}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=5.174477in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375271in,y=3.015000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{27.000000}{32.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalized frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{1.850448in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.035559in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{4.711837in}}%
\pgfpathlineto{\pgfqpoint{2.054369in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.102014in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{3.034809in}}%
\pgfpathlineto{\pgfqpoint{2.143922in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.187689in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{5.094514in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.898032in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{5.060748in}}%
\pgfpathlineto{\pgfqpoint{2.270919in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.313500in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.988074in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{3.214893in}}%
\pgfpathlineto{\pgfqpoint{2.392306in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.432204in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{3.428742in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.470334in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.751714in}}%
\pgfpathlineto{\pgfqpoint{2.550015in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.584527in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{4.959451in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.549120in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.324016in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.470334in}}%
\pgfpathlineto{\pgfqpoint{2.734349in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.762491in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{4.858154in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.672928in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.965564in}}%
\pgfpathlineto{\pgfqpoint{2.993726in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.001063in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{4.497987in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.571631in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{2.066860in}}%
\pgfpathlineto{\pgfqpoint{3.286522in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.288520in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{4.137821in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{1.785480in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.472048in}}%
\pgfpathlineto{\pgfqpoint{3.687205in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.690161in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{3.822674in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{1.380292in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{2.922257in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{5.195811in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{1.301506in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.762970in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{4.014013in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{4.205352in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{2.269454in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.988074in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{3.214893in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{4.047779in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{2.505814in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.616652in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{2.719663in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{3.417487in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{2.832215in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.672928in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{1.470334in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{2.168157in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{3.001044in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{2.899747in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{2.033095in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{1.188953in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{1.526610in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{1.841756in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{2.325730in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{2.595856in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{2.291965in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{1.819246in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{2.787194in}}%
\pgfpathlineto{\pgfqpoint{10.744602in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{10.779849in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.954308in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.954308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{1.817025in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{1.991982in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{2.629621in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.070013in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{3.124851in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{3.991503in}}%
\pgfpathlineto{\pgfqpoint{2.133837in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.170793in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.999329in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.661673in}}%
\pgfpathlineto{\pgfqpoint{2.253045in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.294169in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{4.723092in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.807990in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{3.012299in}}%
\pgfpathlineto{\pgfqpoint{2.391687in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.429013in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{2.179413in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.481589in}}%
\pgfpathlineto{\pgfqpoint{2.545883in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.580805in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{5.072004in}}%
\pgfpathlineto{\pgfqpoint{2.748987in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.781940in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.447823in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{3.923971in}}%
\pgfpathlineto{\pgfqpoint{3.018781in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.038581in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.999329in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.290250in}}%
\pgfpathlineto{\pgfqpoint{3.310540in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.331273in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{2.066860in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.843470in}}%
\pgfpathlineto{\pgfqpoint{3.717427in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.732594in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{3.079830in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{4.234134in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{4.236914in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{3.530039in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{1.222719in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{2.156902in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{5.173301in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{3.800164in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.582886in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{3.361210in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{4.497987in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{2.505814in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.290250in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{3.620081in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{3.462507in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.943053in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.594141in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{2.618366in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{3.822674in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{2.922257in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.526610in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{1.650417in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{2.427027in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{2.877236in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{2.607111in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{2.134392in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.256485in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{3.642591in}}%
\pgfpathlineto{\pgfqpoint{10.736717in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{10.784569in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.931798in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.931798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{1.805381in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{1.959963in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{3.349955in}}%
\pgfpathlineto{\pgfqpoint{1.991615in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.034983in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{4.250373in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{3.349955in}}%
\pgfpathlineto{\pgfqpoint{2.103718in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.136547in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{3.406231in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.965564in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{4.441711in}}%
\pgfpathlineto{\pgfqpoint{2.246670in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.273625in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.774225in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{2.911002in}}%
\pgfpathlineto{\pgfqpoint{2.361075in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.393301in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{3.732633in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.965564in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.639162in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{3.181127in}}%
\pgfpathlineto{\pgfqpoint{2.543332in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.569196in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.348241in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.898032in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.684183in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{2.832215in}}%
\pgfpathlineto{\pgfqpoint{2.729178in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.751257in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{2.967278in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.582886in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.594141in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.188953in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{2.100626in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{5.218321in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{4.419201in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.864267in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.312761in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.312761in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.549120in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{3.417487in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{5.015727in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{2.224434in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.639162in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{1.357782in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.190668in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{4.543008in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{3.372466in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.470334in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.222719in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.853011in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{3.878951in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{3.800164in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{1.751714in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.256485in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{2.201923in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{4.014013in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{3.079830in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{2.010584in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{3.304934in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.639162in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{2.742174in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{3.406231in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{2.089371in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.819246in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{2.539580in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.607111in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.224434in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{1.188953in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.650417in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{2.168157in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{2.607111in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{2.336986in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{1.627907in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{10.738587in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{10.787425in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.798450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{2.967278in}}%
\pgfpathlineto{\pgfqpoint{1.840434in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{1.996406in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{3.687612in}}%
\pgfpathlineto{\pgfqpoint{2.028980in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.069598in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{4.317904in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{3.687612in}}%
\pgfpathlineto{\pgfqpoint{2.141244in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.169938in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{3.327445in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{2.573345in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{4.610540in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{4.869410in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{2.674642in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{3.417487in}}%
\pgfpathlineto{\pgfqpoint{2.405695in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.417283in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{3.192382in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{2.123137in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{2.010584in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{4.227862in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{4.858154in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{2.629621in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.965564in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.706694in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{3.237403in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{4.903175in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{2.730918in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.762970in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.549120in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.898032in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.393262in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{4.633050in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{3.710122in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.807990in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.549120in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.414058in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.650417in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{3.293679in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{3.935227in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{2.562090in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{2.089371in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.571631in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{1.616652in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{1.312761in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{1.222719in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.369037in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.213178in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{3.890206in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.954308in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.639162in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.369037in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.470334in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{1.369037in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.571631in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{2.640877in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{4.137821in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.492844in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.807990in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{3.237403in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{3.349955in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{2.258199in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.729204in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{2.922257in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{2.393262in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.222719in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{2.449538in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{2.472048in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{2.190668in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.312761in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.661673in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.359496in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.607111in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.988074in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.436568in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{2.134392in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{2.573345in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{2.066860in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{1.853011in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{1.447823in}}%
\pgfpathlineto{\pgfqpoint{10.729771in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{10.779176in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.245230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{1.824097in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{1.998617in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{4.362925in}}%
\pgfpathlineto{\pgfqpoint{2.019730in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.069002in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{3.451252in}}%
\pgfpathlineto{\pgfqpoint{2.117262in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.164787in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{2.539580in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{2.854726in}}%
\pgfpathlineto{\pgfqpoint{2.252795in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.284949in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{4.047779in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{2.280710in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{4.430456in}}%
\pgfpathlineto{\pgfqpoint{2.399836in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.416570in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{2.528324in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.661673in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{2.359496in}}%
\pgfpathlineto{\pgfqpoint{2.548499in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.572250in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{3.822674in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.717949in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.492844in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.796735in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{4.700581in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{4.554264in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{2.066860in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.425313in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.425313in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{3.012299in}}%
\pgfpathlineto{\pgfqpoint{3.029681in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.033495in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.517069in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.436568in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.256485in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{2.021840in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{5.274597in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{3.282424in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.706694in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.312761in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{3.349955in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{4.745602in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.224434in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{2.663387in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{4.284138in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{3.226148in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.560376in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{4.272883in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{2.438283in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{2.449538in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{3.676357in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.560376in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{2.303220in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{2.899747in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{2.573345in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.492844in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.999329in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{2.269454in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.303220in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.213178in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.729204in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{2.134392in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{2.517069in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{1.459079in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{1.447823in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{3.113596in}}%
\pgfpathlineto{\pgfqpoint{10.740567in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{10.788139in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.507528in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.507528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{4.655561in}}%
\pgfpathlineto{\pgfqpoint{1.794918in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{1.956827in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{3.586315in}}%
\pgfpathlineto{\pgfqpoint{1.986808in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.032233in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{3.102340in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{5.049493in}}%
\pgfpathlineto{\pgfqpoint{2.092329in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.127368in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{2.258199in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{2.517069in}}%
\pgfpathlineto{\pgfqpoint{2.217797in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.252641in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{4.554264in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{2.055605in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{3.406231in}}%
\pgfpathlineto{\pgfqpoint{2.357938in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.388907in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{2.415772in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.774225in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.841756in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{5.105769in}}%
\pgfpathlineto{\pgfqpoint{2.536806in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.560421in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.246944in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.729204in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.380292in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{3.259914in}}%
\pgfpathlineto{\pgfqpoint{2.725871in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.751643in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{2.550835in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.616652in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.627907in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{2.179413in}}%
\pgfpathlineto{\pgfqpoint{2.990165in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.002352in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{3.169872in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.549120in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.346527in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{4.261628in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{4.689326in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{1.954308in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.380292in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.999329in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{4.666816in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{3.710122in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.616652in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.414058in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{3.237403in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{4.824389in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{2.505814in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.324016in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.976819in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{3.732633in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{4.047779in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.706694in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.807990in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{2.899747in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{3.845185in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{2.201923in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.222719in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.920543in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{2.674642in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{3.338700in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{2.089371in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.819246in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.314475in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.956023in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{2.179413in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.594141in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.267740in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.301506in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{2.055605in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{2.325730in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{2.573345in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{2.348241in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{1.222719in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{1.301506in}}%
\pgfpathlineto{\pgfqpoint{10.749325in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.749325in}{5.293889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{1.848133in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.029340in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{4.025268in}}%
\pgfpathlineto{\pgfqpoint{2.060449in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.101839in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{3.124851in}}%
\pgfpathlineto{\pgfqpoint{2.146724in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.195018in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{2.258199in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.965564in}}%
\pgfpathlineto{\pgfqpoint{2.291683in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.326076in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{4.554264in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.988074in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{3.349955in}}%
\pgfpathlineto{\pgfqpoint{2.431573in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.462673in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.616652in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{4.768113in}}%
\pgfpathlineto{\pgfqpoint{2.610343in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.636714in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{2.044350in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.582886in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{2.246944in}}%
\pgfpathlineto{\pgfqpoint{2.801215in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.827794in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{3.192382in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{4.227862in}}%
\pgfpathlineto{\pgfqpoint{3.097509in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.107343in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.931798in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{1.188953in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{1.931798in}}%
\pgfpathlineto{\pgfqpoint{3.393833in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.402095in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{3.856440in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.481589in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.201923in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{4.903175in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{3.890206in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.684183in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{2.505814in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{4.925686in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{3.282424in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{2.044350in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{4.475477in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{3.878951in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.526610in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.346527in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{2.291965in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{4.014013in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{3.124851in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.470334in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.312761in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.931798in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{3.158617in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{3.361210in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{2.100626in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.706694in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{2.235689in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{2.899747in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{2.685897in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.774225in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{1.380292in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{1.807990in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{3.620081in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{4.149076in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{1.988074in}}%
\pgfpathlineto{\pgfqpoint{10.752145in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.752145in}{5.293889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{1.346527in}}%
\pgfpathlineto{\pgfqpoint{1.843301in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.002230in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{4.329159in}}%
\pgfpathlineto{\pgfqpoint{2.039804in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.095970in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{3.113596in}}%
\pgfpathlineto{\pgfqpoint{2.143316in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.177785in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{4.419201in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.762970in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{2.539580in}}%
\pgfpathlineto{\pgfqpoint{2.285284in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.322537in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{3.338700in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.774225in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{3.530039in}}%
\pgfpathlineto{\pgfqpoint{2.429967in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.461638in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{2.246944in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.414058in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.639162in}}%
\pgfpathlineto{\pgfqpoint{2.592998in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.636533in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.751714in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.492844in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.256485in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{2.483304in}}%
\pgfpathlineto{\pgfqpoint{2.800311in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.827971in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{3.169872in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.267740in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{1.301506in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{3.563804in}}%
\pgfpathlineto{\pgfqpoint{3.092716in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.112208in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{2.021840in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{1.706694in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{4.588029in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{4.520498in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.931798in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{1.188953in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.751714in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{3.946482in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{4.948196in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.751714in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.312761in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.549120in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{3.338700in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{5.015727in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{2.460793in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.447823in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.357782in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{2.325730in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{4.137821in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{3.563804in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.819246in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{2.382007in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{3.698867in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{3.439997in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.549120in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{2.190668in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{3.068575in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{2.933512in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{2.021840in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.425313in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{2.044350in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{3.158617in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{3.057320in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.672928in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{1.346527in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{2.336986in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{5.072004in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{3.406231in}}%
\pgfpathlineto{\pgfqpoint{10.742312in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.742312in}{5.293889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{4.261628in}}%
\pgfpathlineto{\pgfqpoint{1.832275in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{1.993378in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{3.822674in}}%
\pgfpathlineto{\pgfqpoint{2.023438in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.065469in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{2.640877in}}%
\pgfpathlineto{\pgfqpoint{2.114342in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.159445in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{2.089371in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{2.156902in}}%
\pgfpathlineto{\pgfqpoint{2.255746in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.284876in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{4.182841in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.571631in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{3.046064in}}%
\pgfpathlineto{\pgfqpoint{2.393503in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.429324in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{2.865981in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.661673in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.751714in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{4.824389in}}%
\pgfpathlineto{\pgfqpoint{2.573171in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.599563in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.684183in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.256485in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.235689in}}%
\pgfpathlineto{\pgfqpoint{2.766009in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.791859in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{3.608825in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.549120in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{1.357782in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{3.631336in}}%
\pgfpathlineto{\pgfqpoint{3.055290in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.076610in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{2.224434in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.267740in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{1.717949in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{5.252087in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{4.419201in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.627907in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{1.819246in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{4.824389in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{4.340414in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.549120in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{1.425313in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{4.475477in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{4.655561in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.571631in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{4.790623in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{2.460793in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.729204in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{3.620081in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{4.025268in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{2.010584in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.324016in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{2.449538in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{3.349955in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{3.361210in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.819246in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.357782in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{1.943053in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{3.259914in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{3.034809in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{2.168157in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{2.089371in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{4.002758in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{4.059034in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{2.100626in}}%
\pgfpathlineto{\pgfqpoint{10.747468in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.747468in}{5.293889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{1.811430in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{1.967583in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{4.588029in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{5.094514in}}%
\pgfpathlineto{\pgfqpoint{2.014895in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.061949in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{3.136106in}}%
\pgfpathlineto{\pgfqpoint{2.105939in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.140404in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{4.227862in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{2.348241in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{2.629621in}}%
\pgfpathlineto{\pgfqpoint{2.246959in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.284392in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{2.505814in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{2.010584in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{5.072004in}}%
\pgfpathlineto{\pgfqpoint{2.384062in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.418546in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{2.224434in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.740459in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{2.044350in}}%
\pgfpathlineto{\pgfqpoint{2.540895in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.575119in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.291965in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.639162in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.526610in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.639162in}}%
\pgfpathlineto{\pgfqpoint{2.731929in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.759015in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{4.340414in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.965564in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.605397in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.357782in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.582886in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.877236in}}%
\pgfpathlineto{\pgfqpoint{3.020312in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.040615in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.841756in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.481589in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.380292in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.346527in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{1.594141in}}%
\pgfpathlineto{\pgfqpoint{3.314555in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.334709in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{2.562090in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.639162in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{1.267740in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{3.756047in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.765115in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.920543in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.391547in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{4.970707in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{3.822674in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.436568in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.188953in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.943053in}}%
\pgfpathlineto{\pgfqpoint{4.926677in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{4.930050in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{2.438283in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.571631in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{4.329159in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{3.079830in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.324016in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{2.449538in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{4.374180in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.717949in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.222719in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.222719in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.414058in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.483304in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{4.115310in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.369037in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.256485in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{2.021840in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{3.653846in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{2.483304in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{1.222719in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{1.076401in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{1.616652in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{2.111881in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{3.439997in}}%
\pgfpathlineto{\pgfqpoint{10.739097in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{10.780049in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{3.496273in}}%
\pgfpathlineto{\pgfqpoint{1.835374in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{1.996943in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{3.293679in}}%
\pgfpathlineto{\pgfqpoint{2.024063in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.069865in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{3.248658in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{4.396691in}}%
\pgfpathlineto{\pgfqpoint{2.132319in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.171199in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{2.697153in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.830501in}}%
\pgfpathlineto{\pgfqpoint{2.255151in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.291589in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{4.689326in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{2.179413in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{2.742174in}}%
\pgfpathlineto{\pgfqpoint{2.393269in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.428513in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{2.201923in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.717949in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.560376in}}%
\pgfpathlineto{\pgfqpoint{2.550828in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.576195in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{4.464222in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{2.100626in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.627907in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{3.856440in}}%
\pgfpathlineto{\pgfqpoint{2.760251in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.785750in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.920543in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.357782in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.560376in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.201923in}}%
\pgfpathlineto{\pgfqpoint{3.021870in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.042273in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.449538in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.627907in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{1.807990in}}%
\pgfpathlineto{\pgfqpoint{3.320878in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.327936in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{3.304934in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.672928in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.324016in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{1.065146in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.492844in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.944767in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{5.207066in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.123137in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.425313in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.290250in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.920543in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{4.565519in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{3.518784in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.751714in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.492844in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{2.505814in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{4.846899in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{2.460793in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.819246in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{3.980247in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{2.832215in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.436568in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.594141in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{2.820960in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{3.518784in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.796735in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.200209in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.267740in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.774225in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.427027in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{3.338700in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.841756in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.222719in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{2.359496in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{2.820960in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{2.201923in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{1.436568in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{10.739440in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{10.788239in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.627907in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.627907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{1.155188in}}%
\pgfpathlineto{\pgfqpoint{1.848133in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.029340in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{4.025268in}}%
\pgfpathlineto{\pgfqpoint{2.060449in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.101839in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{3.124851in}}%
\pgfpathlineto{\pgfqpoint{2.146724in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.195018in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{2.258199in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.965564in}}%
\pgfpathlineto{\pgfqpoint{2.291683in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.326076in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{4.554264in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.988074in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{3.349955in}}%
\pgfpathlineto{\pgfqpoint{2.431573in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.462673in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{2.798450in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.616652in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{4.768113in}}%
\pgfpathlineto{\pgfqpoint{2.610343in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.636714in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{2.044350in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.582886in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{2.246944in}}%
\pgfpathlineto{\pgfqpoint{2.801215in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{2.827794in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{3.192382in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{1.402803in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{4.227862in}}%
\pgfpathlineto{\pgfqpoint{3.097509in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.107343in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.931798in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{0.963849in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{1.188953in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{1.931798in}}%
\pgfpathlineto{\pgfqpoint{3.393833in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{3.402095in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{3.856440in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.481589in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.201923in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{4.903175in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{3.890206in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.684183in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{0.907573in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{1.335271in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{2.505814in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{4.925686in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{3.282424in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.110167in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{2.044350in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{4.475477in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{3.878951in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.526610in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.346527in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{2.291965in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{4.014013in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{3.124851in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.470334in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{0.952594in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.312761in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.931798in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{3.158617in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{3.361210in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{2.100626in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{0.885063in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.706694in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{2.235689in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{2.899747in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{2.685897in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.774225in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.941339in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.783766in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.806276in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{0.772510in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{0.873807in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{0.862552in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{1.380292in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{1.807990in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{3.620081in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{4.149076in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{1.988074in}}%
\pgfpathlineto{\pgfqpoint{10.752145in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.752145in}{5.293889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.982981in}{3.553723in}}%
\pgfpathlineto{\pgfqpoint{10.576389in}{3.553723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.640278in}{3.553723in}}{\pgfqpoint{10.640278in}{3.617612in}}%
\pgfpathlineto{\pgfqpoint{10.640278in}{5.056389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.640278in}{5.120278in}}{\pgfqpoint{10.576389in}{5.120278in}}%
\pgfpathlineto{\pgfqpoint{8.982981in}{5.120278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.919092in}{5.120278in}}{\pgfqpoint{8.919092in}{5.056389in}}%
\pgfpathlineto{\pgfqpoint{8.919092in}{3.617612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.919092in}{3.553723in}}{\pgfqpoint{8.982981in}{3.553723in}}%
\pgfpathlineto{\pgfqpoint{8.982981in}{3.553723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046870in}{4.861603in}}%
\pgfpathlineto{\pgfqpoint{9.366314in}{4.861603in}}%
\pgfpathlineto{\pgfqpoint{9.685759in}{4.861603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.941314in,y=4.749797in,left,base]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_{c,a}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046870in}{4.360678in}}%
\pgfpathlineto{\pgfqpoint{9.366314in}{4.360678in}}%
\pgfpathlineto{\pgfqpoint{9.685759in}{4.360678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.941314in,y=4.248873in,left,base]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_{c,m}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046870in}{3.859753in}}%
\pgfpathlineto{\pgfqpoint{9.366314in}{3.859753in}}%
\pgfpathlineto{\pgfqpoint{9.685759in}{3.859753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.941314in,y=3.747948in,left,base]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_{r}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images_Paper/histogram_CAMSI_introduction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/kossira/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/kossira/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/kossira/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500000in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323529in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323529in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147059in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147059in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.970588in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.970588in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.794118in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.794118in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.617647in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.617647in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=0.288073in,,top]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pixel intensity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488274in, y=0.628649in, left, base]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.882500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488274in, y=1.761149in, left, base]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.005}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.015000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488274in, y=2.893649in, left, base]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.010}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.147500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488274in, y=4.026149in, left, base]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.015}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488274in, y=5.158649in, left, base]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.020}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432719in,y=3.015000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalized frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530727in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{1.536471in}{0.755545in}}%
\pgfpathlineto{\pgfqpoint{1.572941in}{0.833522in}}%
\pgfpathlineto{\pgfqpoint{1.609412in}{0.804030in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{0.788340in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{0.784093in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.773122in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.772886in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.784093in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{0.790817in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{0.831752in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{0.839302in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{0.861480in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{0.856290in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{0.855464in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{0.872334in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{0.869620in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{0.884838in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{0.914802in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{0.940991in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{0.949485in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{0.939458in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{0.917752in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{0.923178in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{0.926717in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{0.944059in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{0.943469in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{0.956917in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{0.951019in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{0.982045in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.009649in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.016491in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.008116in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.123253in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.125023in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.137763in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.165604in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{1.165250in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{1.194624in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.216095in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.227773in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.246177in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.271422in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.264226in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.290297in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{1.324154in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{1.284634in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{1.265641in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.235913in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.219398in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.194624in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{1.178109in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{1.148380in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{1.129505in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{1.134814in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{1.121366in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.118180in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{1.101075in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{1.095884in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.079369in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.072763in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.071347in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.074060in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.066274in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{1.003043in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{0.995257in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.000684in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{1.003987in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{0.973197in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{0.955620in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{0.950311in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{0.954322in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{0.950665in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{0.936745in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{0.930610in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.922116in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.929312in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.921998in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.918695in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.936037in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.015076in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.120422in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.099541in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.048579in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.014840in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.007054in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{0.991128in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{0.930610in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{0.880237in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{0.863250in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{0.857352in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.848622in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.840482in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.844965in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.839066in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.838712in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.851453in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.847796in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.855110in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{0.862660in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{0.874929in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{0.874693in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{0.878468in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{0.886962in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{0.886372in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{0.893214in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{0.892742in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{0.896045in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{0.905365in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.931200in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.930610in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.939812in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.952198in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.972725in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.989477in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.010475in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.019205in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.053770in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.075240in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.092817in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.115113in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.141774in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.190023in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.259153in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.247238in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.219280in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.140948in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.112990in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.117591in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.112282in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.122663in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.123371in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.129387in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.114287in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.128444in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.115821in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.118652in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.160649in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.174334in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.213027in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.228717in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.226122in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.265170in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.332294in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.446370in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.481996in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.525055in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.532605in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.543340in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.547941in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.540980in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.573776in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.653759in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.645973in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{1.686908in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{1.737162in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{1.765947in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{1.757689in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{1.738814in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{1.770430in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{1.753324in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{1.740820in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{1.724186in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{1.759459in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.786238in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.831773in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.840385in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.795911in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.811837in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.797680in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.754976in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.791664in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.783170in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.843806in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{1.839677in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.772553in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.742825in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.719467in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{1.679240in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.683723in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.682189in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.661545in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.657180in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.663550in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.655410in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.653051in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{1.700002in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{1.729730in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{1.774087in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.814550in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{1.873534in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.895595in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{1.890522in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{1.907391in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{1.995160in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{2.062874in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{2.144627in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{2.159491in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{2.185562in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{2.227323in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{2.229210in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{2.266724in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{2.323821in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{2.367470in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{2.416898in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{2.509858in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{2.540766in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{2.556927in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{2.591492in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{2.651892in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{2.731875in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{2.786023in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{2.815633in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{2.836041in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{2.810088in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{2.863646in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{2.791803in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{2.794163in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{2.848782in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{2.881577in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{2.942213in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{3.033521in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{3.158804in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{3.150428in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{3.249168in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{3.538073in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{3.978923in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{4.710683in}}%
\pgfpathlineto{\pgfqpoint{10.702880in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.702880in}{5.293889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528266in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{1.536471in}{0.752005in}}%
\pgfpathlineto{\pgfqpoint{1.572941in}{0.827034in}}%
\pgfpathlineto{\pgfqpoint{1.609412in}{0.814765in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{0.791879in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.776779in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.783857in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{0.789048in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{0.813703in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{0.831162in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{0.855700in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{0.863132in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{0.849920in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{0.848858in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{0.855346in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{0.866553in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{0.869384in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{0.897579in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{0.944884in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{0.950547in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{0.948423in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{0.919993in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{0.912089in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{0.936155in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{0.940048in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{0.956917in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{0.988415in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{0.994077in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{0.993959in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.035012in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.077717in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.102727in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{1.116765in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{1.112872in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.135168in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.167727in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.177755in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.201820in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.220695in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.233318in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{1.241694in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{1.252665in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{1.249126in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.282157in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.244407in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{1.222111in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{1.174098in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{1.141184in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{1.127028in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{1.121720in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.096946in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{1.111220in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{1.098598in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.081374in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.070875in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.051292in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.065566in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.059196in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{1.048225in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{1.054949in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{1.056719in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.041501in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{0.994903in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{0.977562in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{0.970838in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{0.966591in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{0.943115in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{0.943823in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.953850in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.933087in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.924712in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.918105in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.919167in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.929312in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.928133in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{0.945946in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{0.953732in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.045630in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.114052in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.014368in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.004930in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.009059in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.006818in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{0.957271in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.896281in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.886608in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.868912in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.861834in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.856644in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.850509in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.851099in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.862660in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.846970in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{0.853105in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{0.861245in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{0.875755in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{0.875047in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{0.876580in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{0.869738in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{0.881653in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{0.881299in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.888141in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.889439in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.899584in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.905365in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.932498in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.920229in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.931318in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.926835in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.939812in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.955148in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.980747in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.990420in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.010711in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.032889in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.043742in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.078897in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.099187in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.122899in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.181176in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.223291in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.276612in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.254670in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.235677in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.179406in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.147201in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.160177in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.138117in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.127264in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.134342in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.151094in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.145313in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.147791in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.149442in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.173390in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.185895in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.217982in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.243935in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.287466in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.354000in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.355887in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.405080in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.412984in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.457341in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.502759in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.574484in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{1.680655in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{1.804877in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{1.909987in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{1.959534in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{1.988082in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{1.823752in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{1.777744in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{1.760520in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.756037in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.814078in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.835430in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.879433in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.911992in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.991975in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.968263in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.947265in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.888280in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.891702in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.902201in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{1.921666in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.942900in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.971802in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{2.017574in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{2.037393in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{2.014979in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.920014in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.857727in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.865748in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.849823in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.867872in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.843098in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{1.851120in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{1.852064in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{1.844986in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.826111in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{1.825993in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.863625in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{1.877781in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{1.898308in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{1.882618in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{1.890640in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{1.970151in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{2.026304in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{2.168692in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{2.197241in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{2.211751in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{2.197005in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{2.205145in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{2.257995in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{2.313086in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{2.351780in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{2.386345in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{2.442734in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{2.483197in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{2.558933in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{2.643162in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{2.671593in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{2.599160in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{2.551619in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{2.599042in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{2.639034in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{2.639152in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{2.662273in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{2.765968in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{2.930298in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{3.077052in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{3.246573in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{3.441929in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{3.597412in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{3.957688in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{4.815203in}}%
\pgfpathlineto{\pgfqpoint{10.666447in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.666447in}{5.293889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531183in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{1.536471in}{0.751062in}}%
\pgfpathlineto{\pgfqpoint{1.572941in}{0.806035in}}%
\pgfpathlineto{\pgfqpoint{1.609412in}{0.806507in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{0.786452in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.771234in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.770998in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{0.760735in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{0.768285in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{0.800845in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{0.802496in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{0.809928in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{0.834230in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{0.839420in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{0.833640in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{0.857941in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{0.867851in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{0.879648in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{0.913977in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{0.928487in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{0.948423in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{0.929077in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{0.904421in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{0.902298in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{0.910320in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{0.919403in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{0.964821in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{0.975674in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{0.990538in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{0.973433in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.005402in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.017907in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.094587in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{1.106030in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{1.106030in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.112164in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.149914in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.166076in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.163952in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.176221in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.174570in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{1.202528in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{1.209134in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.241694in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.271658in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.246884in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{1.155695in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{1.138825in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{1.110866in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{1.119950in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.102727in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{1.080195in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.057309in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.054831in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.055303in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.050820in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{1.047517in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{1.035130in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{1.034895in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.042563in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.005284in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{0.996083in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{0.990538in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{0.999268in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.003633in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{0.981927in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{0.974495in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{0.979685in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.978270in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.966001in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.957153in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.953496in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.953260in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.947834in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.938750in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{0.956091in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{0.956445in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{0.969776in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{0.964939in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.029940in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.125612in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.101665in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.038434in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.036664in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.011183in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.022036in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.991836in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.926835in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.895691in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.893332in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.884012in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.883305in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.886254in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.875165in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.876934in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{0.884248in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.885546in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{0.877878in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{0.887552in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{0.887316in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{0.896989in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{0.889675in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{0.897461in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{0.891327in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{0.896517in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{0.896045in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.900174in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.896753in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.909730in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.911971in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.928959in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.929195in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.933913in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.945120in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.949485in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.979449in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.980511in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.995729in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.001155in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.033833in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.095059in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.144370in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.211140in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.253491in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.288763in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.282393in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.223173in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.174098in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.146139in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.142954in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.153099in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.133634in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.137055in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.145077in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.176339in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.157582in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.123371in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.107799in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.132691in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.166548in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.172092in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.166430in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.176693in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.201702in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.235323in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.265995in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.250541in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.269652in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.275197in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.278618in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.264462in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.280977in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{1.320379in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{1.456751in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{1.532133in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{1.572596in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{1.665909in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{1.733623in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{1.813960in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{1.839441in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{1.841447in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.858198in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.842980in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.728079in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.707434in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.715220in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.695873in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.710855in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.786238in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.905268in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.067947in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.093074in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{2.060751in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{2.012620in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{1.908807in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.879787in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.882382in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.919306in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.951040in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.993273in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.972392in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.884034in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{1.812545in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{1.800394in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{1.823870in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.821982in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{1.890640in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{1.901257in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.879079in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{1.854777in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{1.780575in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{1.775974in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{1.742589in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{1.772671in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{1.813488in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{1.851356in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{1.860558in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{1.861148in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{1.925205in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{2.063110in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{2.122095in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{2.148402in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{2.255753in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{2.258702in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{2.240653in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{2.220363in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{2.233339in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{2.320046in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{2.459367in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{2.608598in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{2.652836in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{2.646466in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{2.607890in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{2.586537in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{2.615912in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{2.664279in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{2.622164in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{2.612727in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{2.653426in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{2.812920in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{3.033639in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{3.367727in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{3.771652in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{4.335070in}}%
\pgfpathlineto{\pgfqpoint{10.685916in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.685916in}{5.293889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525996in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{1.536471in}{0.782323in}}%
\pgfpathlineto{\pgfqpoint{1.572941in}{0.798131in}}%
\pgfpathlineto{\pgfqpoint{1.609412in}{0.789755in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{0.778077in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.768049in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{0.766044in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{0.783267in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{0.821489in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{0.836825in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{0.829275in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{0.833050in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{0.848976in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{0.855700in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{0.877052in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{0.913033in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{0.943941in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{0.940284in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{0.928841in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{0.919757in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{0.922942in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{0.932498in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{0.925420in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{0.942761in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{0.950547in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.016020in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{1.040321in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.089868in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.101075in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.118652in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.161711in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{1.163716in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{1.175985in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.215505in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.228127in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.224352in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.237565in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{1.299145in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{1.252429in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.220341in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.178462in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.149560in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{1.148970in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{1.139061in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{1.122309in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{1.100721in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{1.083380in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.093407in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{1.054713in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{1.046455in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.035720in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.021092in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{0.998324in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.006818in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.006818in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{1.028642in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{1.014368in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{1.005048in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{0.979449in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{0.961990in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{0.968714in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{0.971427in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{0.970955in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{0.948895in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{0.946654in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{0.951845in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{0.937216in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.937806in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.925655in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.940402in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.927779in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.921998in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.937452in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{0.949013in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{0.937570in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{0.923768in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{0.945238in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.019559in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.105204in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.077953in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.038080in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.017553in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.010475in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{0.973433in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{0.927071in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.884130in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.876816in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.862306in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.866789in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.864784in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.858059in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.861480in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.860183in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.866199in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{0.864548in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.867615in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{0.867025in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{0.875283in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{0.876580in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{0.879884in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{0.879176in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{0.887552in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{0.880709in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{0.894276in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.897579in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.907252in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.930846in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.931908in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.936391in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.945828in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.950429in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.979567in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.982752in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.995021in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.028642in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.035130in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.061202in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.080077in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.105086in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.126202in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.153335in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.209252in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.243463in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.256086in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.246766in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.200523in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.169851in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.135168in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.110277in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.109805in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.117709in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.133398in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.095177in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.083616in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.099659in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.131629in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.137527in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.148616in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.165368in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.170677in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.188490in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.242520in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.245233in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.260569in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.253255in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.294072in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.350697in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.400598in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.515499in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.521988in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.505944in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.494501in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{1.488130in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{1.516325in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{1.539093in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{1.617542in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{1.637597in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{1.618250in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{1.641254in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{1.638895in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{1.632524in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.651517in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.678296in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.631109in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.580736in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.526824in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.545817in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.546643in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.599375in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.613177in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{1.619902in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.656944in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.666263in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.665084in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{1.686436in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.715456in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.726073in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.718523in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.734685in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.702480in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{1.720647in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{1.765947in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{1.799686in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.861384in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{1.945849in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{2.010142in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{2.066531in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{2.136133in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{2.187331in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{2.229918in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{2.264837in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{2.254455in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{2.257169in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{2.218239in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{2.187803in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{2.197948in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{2.157013in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{2.128465in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{2.038455in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{1.961185in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{1.958118in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{2.000469in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{2.025478in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{2.042937in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{2.095316in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{2.143093in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{2.184618in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{2.248911in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{2.322405in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{2.419494in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{2.541120in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{2.671239in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{2.722202in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{2.752048in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{2.798291in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{2.899509in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{3.017713in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{3.163051in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{3.340358in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{3.490886in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{3.676687in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{3.912624in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{4.449618in}}%
\pgfpathlineto{\pgfqpoint{10.674091in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.674091in}{5.293889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.536471in}{0.753303in}}%
\pgfpathlineto{\pgfqpoint{1.572941in}{0.810636in}}%
\pgfpathlineto{\pgfqpoint{1.609412in}{0.792233in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{0.780790in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.769583in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.764628in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.765572in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{0.763448in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{0.770409in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{0.786806in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{0.812877in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{0.825264in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{0.835527in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{0.827741in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{0.823848in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{0.838595in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{0.846616in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{0.856998in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{0.864194in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{0.873041in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{0.913623in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{0.946890in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{0.944648in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{0.920347in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{0.928369in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{0.926717in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{0.948423in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{0.975084in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{0.996201in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.019205in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.045630in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.096592in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.114877in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.121248in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{1.146493in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{1.145903in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.154397in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.196276in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.192501in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.242755in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{1.252311in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{1.277084in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.288645in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.278382in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.222111in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{1.181176in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{1.155459in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{1.148734in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{1.129977in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{1.116057in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.099070in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{1.071583in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.050820in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.045748in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.020502in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.018851in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.010829in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{1.014132in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{1.021800in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{1.018261in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{0.996909in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{0.982162in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{0.965529in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{0.972489in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{0.963287in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{0.960574in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{0.954912in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.953142in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.936980in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.924240in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.922116in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.913033in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.908314in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{0.910438in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{0.930374in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{0.935565in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{0.937570in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{0.941345in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{0.968360in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.058842in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.076302in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.054831in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.013306in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{0.997616in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{0.986527in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.962816in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.909258in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.885782in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.870210in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.862896in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.862542in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.854166in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{0.849330in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.855464in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{0.859357in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{0.861127in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{0.867025in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{0.865491in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{0.869384in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{0.879884in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{0.876109in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{0.881181in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{0.889911in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.888849in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.897461in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.909730in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.913623in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.930374in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.932380in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.967180in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.982398in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.994431in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.002217in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.018969in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.022626in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.056601in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.075830in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.099895in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.133634in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.176693in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.222465in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.256086in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.284634in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.290887in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.250541in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.213145in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.189670in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.158762in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.155459in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.171974in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.174923in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.164188in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.145667in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.157582in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.177873in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.202410in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.230369in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.245115in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.255024in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.278028in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.321559in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.337248in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.350815in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.353056in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.369336in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.341849in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.349045in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.365443in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.443184in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.489664in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.541806in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{1.636181in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{1.735983in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{1.855367in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{1.961303in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{2.024180in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{1.994452in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{1.941956in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{1.906212in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{1.791310in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.778805in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.781755in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.724894in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.732444in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.707080in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.740112in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.760166in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.826465in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.911166in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.968853in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{1.992329in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.995042in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.991267in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.949388in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{1.919660in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.931693in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.964606in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{2.025124in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{2.050370in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{2.099680in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{2.170698in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{2.273448in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{2.320164in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{2.354375in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{2.343640in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{2.320990in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{2.285717in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{2.274864in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{2.244310in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{2.257169in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{2.279583in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{2.264837in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{2.291852in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{2.313440in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{2.363105in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{2.417370in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{2.508206in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{2.524958in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{2.510802in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{2.565893in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{2.581347in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{2.593262in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{2.575566in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{2.587245in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{2.591610in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{2.597745in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{2.596329in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{2.600812in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{2.663571in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{2.742138in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{2.751104in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{2.837339in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{2.890425in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{2.960145in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{2.989047in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{3.030808in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{3.033167in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{3.075282in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{3.176971in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{3.347436in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{3.542202in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{3.909675in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{4.489491in}}%
\pgfpathlineto{\pgfqpoint{10.646801in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.646801in}{5.293889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526056in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{1.536471in}{0.752949in}}%
\pgfpathlineto{\pgfqpoint{1.572941in}{0.811934in}}%
\pgfpathlineto{\pgfqpoint{1.609412in}{0.804384in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{0.785509in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{0.778077in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.768521in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{0.776071in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{0.790345in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{0.793884in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{0.817478in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{0.841898in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{0.835409in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{0.852397in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{0.845909in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{0.855110in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{0.875873in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{0.896281in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{0.918931in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{0.946536in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{0.960338in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{0.955973in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{0.939104in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{0.912207in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{0.927779in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{0.924004in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{0.944177in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{0.945474in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{0.962344in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.023687in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.031945in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.054241in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.088806in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.112164in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{1.115821in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.121602in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.170913in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.179996in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.182709in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.199343in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{1.207247in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{1.244171in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{1.257620in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.262456in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.278736in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.271186in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{1.233908in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{1.133398in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{1.121012in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.102019in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{1.099895in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{1.086801in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.081728in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.045512in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.043270in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.045394in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.036428in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{1.031120in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{1.022508in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.012009in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{1.003279in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.002453in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{0.982516in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{0.983106in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{0.952906in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{0.962108in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{0.946654in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{0.944059in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{0.926835in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.923650in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.927543in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.921055in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.911499in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.906427in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{0.905483in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{0.892978in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{0.926127in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{0.924830in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{0.930610in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{0.976736in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.056011in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.072880in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.033951in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.003633in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{0.980983in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.986763in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.897225in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.864902in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.865609in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.853930in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.844257in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.849448in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{0.847442in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.838948in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{0.853930in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{0.842252in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{0.843785in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{0.853577in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{0.852869in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{0.854284in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{0.853695in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{0.863132in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{0.856526in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{0.862542in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.873041in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.871626in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.875755in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.877878in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.889321in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.895573in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.907134in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.909966in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.930610in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.944648in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.963287in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.975674in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{0.994667in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.995021in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.022390in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.043860in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.070639in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.075830in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.106148in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.126438in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.167020in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.196158in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.235559in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.254198in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.297847in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.283573in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.249952in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.177165in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.151330in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.141184in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.138471in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.149678in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.127618in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.109923in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.124079in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.129505in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.144488in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.143426in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.147319in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.160885in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.189434in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.207955in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.237919in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.245351in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.219162in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.224588in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.243109in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{1.279562in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{1.324508in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{1.378773in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{1.417703in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{1.412277in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{1.441651in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{1.489310in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{1.530599in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{1.591589in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.678532in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.718052in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.701890in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.667089in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.717108in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.728079in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.693160in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.661898in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.652697in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.695873in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{1.697171in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.720411in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.739876in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.791664in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{1.777626in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.787889in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.767598in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.777744in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.815022in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.832599in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.884034in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.914352in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{1.887337in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{1.884388in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{1.922845in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.972392in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{1.974870in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{2.008962in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.981004in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{1.984071in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{1.936176in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{1.842863in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{1.837436in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{1.912464in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{1.937591in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{1.987138in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{2.069952in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{2.129998in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{2.230390in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{2.337859in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{2.488152in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{2.609305in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{2.687401in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{2.748627in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{2.756648in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{2.694833in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{2.711113in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{2.710995in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{2.721730in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{2.695305in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{2.750042in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{2.745913in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{2.790388in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{2.832384in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{2.838165in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{2.794752in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{2.778237in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{2.834744in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{2.841586in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{2.977486in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{3.147007in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{3.330213in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{3.571459in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{4.045103in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{4.975405in}}%
\pgfpathlineto{\pgfqpoint{10.656802in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.656802in}{5.293889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528475in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{1.536471in}{0.751887in}}%
\pgfpathlineto{\pgfqpoint{1.572941in}{0.819012in}}%
\pgfpathlineto{\pgfqpoint{1.609412in}{0.787160in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{0.789755in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{0.777133in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.778548in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.776897in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.779138in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{0.804266in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{0.834820in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{0.852397in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{0.849330in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{0.856998in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{0.848268in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{0.849448in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{0.861598in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{0.869502in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{0.883895in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{0.908314in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{0.945238in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{0.956209in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{0.947598in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{0.955030in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{0.916572in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{0.920229in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{0.928723in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{0.929077in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{0.928487in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{0.943587in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{0.951491in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{0.989359in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{0.995729in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.027345in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.064623in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.083852in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{1.089278in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{1.096592in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.094705in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.123135in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.126556in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.153217in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.166312in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.182473in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{1.200995in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{1.208545in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{1.212791in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.234144in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.231313in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.255260in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{1.224352in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{1.190259in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{1.145195in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{1.115113in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{1.105204in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.093525in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{1.091991in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{1.073588in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.063561in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.030176in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.043742in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.035602in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.006700in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{0.996201in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{0.995847in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{0.989359in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{0.996909in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{1.002453in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.001038in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{0.982516in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{0.983578in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{0.966945in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{0.952080in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{0.942997in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{0.937806in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.916808in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.924948in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.925773in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.911027in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.904185in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{0.897815in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{0.893804in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{0.906309in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{0.904067in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{0.899820in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{0.907960in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{0.919521in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{0.916926in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{0.921055in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{0.947008in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.008116in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.046809in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.048933in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.028170in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.999858in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.999740in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.977208in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.895220in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.861834in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.863132in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.853812in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{0.852515in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.847914in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{0.843667in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{0.856880in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{0.854402in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{0.855582in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{0.853459in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{0.860773in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.865963in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.856526in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.867733in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.869266in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.873749in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.873749in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.893686in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.918105in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.927543in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.924476in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.946182in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{0.963287in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{0.983696in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{0.993370in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.015194in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.032535in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.041265in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.043860in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.062735in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.091520in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.114170in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.235559in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.268591in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.289943in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.258681in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.217156in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.186838in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.172918in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.129505in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.159705in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.138353in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.133988in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.163716in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.165958in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.194742in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.209960in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.218808in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.283573in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.305987in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.337248in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.304099in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.330996in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{1.337838in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{1.368274in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{1.436578in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{1.509011in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{1.595128in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{1.664612in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{1.746600in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{1.799922in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{1.824341in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{1.830240in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.790248in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.766065in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.713923in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.646091in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.621435in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.608930in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.616127in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.632170in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.627805in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.625210in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{1.617306in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.617660in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.701890in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{1.722652in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.700002in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.707552in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.735393in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.686318in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.674875in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.656708in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{1.673459in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{1.686908in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{1.723596in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.768306in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{1.826819in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{1.896420in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.958236in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{2.036921in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{2.053555in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{2.079980in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{2.087058in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{2.090125in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{2.113601in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{2.084109in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{2.075143in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{2.055796in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{2.067003in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{2.035859in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{2.032202in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{2.062284in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{2.078328in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{2.060987in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{2.038337in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{2.030905in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{2.053319in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{2.078564in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{2.056858in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{2.088355in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{2.117140in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{2.163266in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{2.187921in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{2.228502in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{2.283004in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{2.308721in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{2.397552in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{2.448514in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{2.561646in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{2.696366in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{2.856332in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{3.034111in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{3.256246in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{3.434969in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{3.701342in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{4.144551in}}%
\pgfpathlineto{\pgfqpoint{10.716656in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.716656in}{5.293889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525309in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{1.536471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.572941in}{0.765454in}}%
\pgfpathlineto{\pgfqpoint{1.609412in}{0.820663in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{0.786924in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{0.788694in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.775717in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.779492in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.776071in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{0.779846in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{0.807569in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{0.818540in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{0.845083in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{0.853695in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{0.856644in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{0.861716in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{0.857587in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{0.846970in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{0.857116in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{0.878586in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{0.881535in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{0.905955in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{0.936037in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{0.944059in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{0.959041in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{0.970130in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{0.925891in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{0.909140in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{0.925184in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{0.933441in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{0.923650in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{0.932026in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{0.938514in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{0.954322in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{0.965529in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{0.999740in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{0.997852in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.014604in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.046573in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.087509in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{1.098834in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{1.095059in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.099895in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.112636in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.135286in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.152273in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.158762in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.162419in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{1.188490in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{1.218926in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{1.227891in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.222229in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.241812in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{1.253491in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{1.172564in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{1.137527in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{1.111928in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.100131in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{1.092581in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{1.087391in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.070167in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.061084in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.047163in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.042091in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.022862in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.027109in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{1.003633in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{1.001155in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.019559in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.001038in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{0.991718in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{0.973787in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{0.946654in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{0.944648in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{0.936273in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.934503in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.914802in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.909258in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{0.906427in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{0.912561in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{0.902416in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{0.901236in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{0.896517in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{0.903713in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{0.901354in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{0.919757in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{0.912207in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{0.921762in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{0.913623in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{0.953732in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.042445in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.060848in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.060494in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.022626in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.994431in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.006700in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{0.962226in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.887905in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.866081in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.850038in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{0.855464in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.856644in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{0.860419in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{0.848622in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{0.848858in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{0.843431in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{0.849920in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{0.848622in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{0.859593in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{0.851099in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{0.859711in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{0.852987in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{0.862306in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.868205in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{0.873041in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{0.884366in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.893332in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.903595in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.917987in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.916572in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.920111in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{0.940873in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.956563in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.977562in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{0.991836in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.004223in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.001981in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.022390in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.028996in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.056365in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.070167in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.074886in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.112046in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.164896in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.205595in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.239334in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.259507in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.301032in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.303038in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.271304in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.246766in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.203236in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.195804in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.196866in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.189787in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.200405in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.214797in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.214679in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.217628in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.233672in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.241812in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.260451in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.268001in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.277792in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.282629in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.305043in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.332530in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.338782in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.367802in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.375234in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.406614in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.450027in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{1.519274in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{1.600201in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{1.696227in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{1.787063in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{1.825049in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{1.821038in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{1.828116in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{1.811483in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{1.802399in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{1.780929in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.779867in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.758043in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.731854in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.689503in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.691745in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.706962in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.693396in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.699177in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.706609in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.726073in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.715574in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{1.721355in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.769250in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.811719in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.824577in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{1.823870in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.780221in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.777862in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.804877in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.866220in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.901493in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.861502in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.915413in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{1.994688in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{2.083755in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{2.153238in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{2.198420in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{2.234755in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{2.238058in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{2.230744in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{2.226615in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{2.239945in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{2.230154in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{2.238884in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{2.280291in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{2.224845in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{2.218121in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{2.221306in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{2.212341in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{2.244074in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{2.225199in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{2.274628in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{2.294801in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{2.290908in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{2.269555in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{2.299638in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{2.309075in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{2.301053in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{2.343404in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{2.391299in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{2.446862in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{2.465384in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{2.474939in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{2.509032in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{2.529913in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{2.496291in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{2.485674in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{2.519413in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{2.586537in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{2.616148in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{2.648589in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{2.761485in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{2.919681in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{3.099584in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{3.232063in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{3.617466in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{4.491497in}}%
\pgfpathlineto{\pgfqpoint{10.697283in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.697283in}{5.293889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529996in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{1.536471in}{0.754011in}}%
\pgfpathlineto{\pgfqpoint{1.572941in}{0.811344in}}%
\pgfpathlineto{\pgfqpoint{1.609412in}{0.794002in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{0.782913in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{0.781498in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.773122in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.770527in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.775953in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{0.776543in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{0.786098in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{0.802968in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{0.831045in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{0.862660in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{0.854992in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{0.863958in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{0.843667in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{0.842134in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{0.861245in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{0.871036in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{0.875755in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{0.913387in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{0.941463in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{0.959041in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{0.938278in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{0.914802in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{0.910438in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{0.903595in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{0.918813in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{0.927071in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{0.946300in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{0.961164in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{0.970366in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{0.991954in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.016609in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.033361in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.068516in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.088806in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{1.081138in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{1.084441in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.097064in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.119714in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.136702in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.137763in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.160295in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{1.171266in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{1.217864in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{1.213027in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.233082in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.229661in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.216212in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{1.171384in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{1.141066in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{1.096946in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{1.081728in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{1.072998in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{1.059668in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.060258in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.036074in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.024631in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.008116in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{0.996673in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{1.002571in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{1.015194in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.018733in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{0.993841in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{0.984050in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{0.977562in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{0.981101in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{0.957153in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{0.956917in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{0.950193in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{0.951255in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{0.945238in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{0.936155in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{0.918695in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{0.936037in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{0.933559in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{0.910202in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{0.925302in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{0.948305in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{0.951491in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{0.970955in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.023805in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.042445in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.057545in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.076302in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.044214in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.000684in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{0.991718in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{0.937098in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{0.892506in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{0.884602in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{0.875165in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{0.867851in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{0.876345in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{0.868795in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{0.857823in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{0.871980in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{0.862660in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{0.858059in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{0.869030in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{0.870918in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{0.875047in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{0.869502in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{0.879176in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{0.884602in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{0.882243in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{0.888613in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{0.888023in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{0.914448in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{0.918577in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{0.916808in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{0.919049in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{0.931672in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{0.946418in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{0.982870in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.002689in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.015194in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.011301in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.038316in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.052236in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.064151in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.179760in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.220813in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.256322in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.267883in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.240514in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.203826in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.161947in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.131039in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.118180in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.110041in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.120068in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.143662in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.119360in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.099895in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.112518in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.130685in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.124433in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.144723in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.139887in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.145549in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.154043in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.170795in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.204416in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.223409in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.205713in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.205477in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.209606in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.210904in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.242991in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{1.301386in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{1.333591in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{1.342793in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{1.386795in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{1.497096in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{1.522459in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{1.630519in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{1.695402in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.735275in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.717698in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.734449in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.715928in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.707788in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.725955in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.695166in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.622497in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.648686in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.667089in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{1.659303in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.680066in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.690093in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.744948in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{1.814786in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.847109in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.797798in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.763705in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.739640in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.778570in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.791074in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.794023in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{1.780811in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{1.796973in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{1.833779in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.848171in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{1.888634in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{1.923199in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.962837in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{1.979116in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{1.955051in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{1.949270in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{1.971095in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{1.989262in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{2.016041in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{2.080923in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{2.094844in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{2.133066in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{2.187803in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{2.183438in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{2.185916in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{2.218003in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{2.236406in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{2.241833in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{2.238884in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{2.292441in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{2.398967in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{2.452289in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{2.481899in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{2.520357in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{2.536637in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{2.544069in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{2.613670in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{2.700377in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{2.751930in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{2.945280in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{3.057115in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{3.143350in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{3.269930in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{3.342009in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{3.398398in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{3.466230in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{3.551404in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{3.701342in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{4.048760in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{4.641435in}}%
\pgfpathlineto{\pgfqpoint{10.666055in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.666055in}{5.293889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647222in}{5.099444in}}%
\pgfpathlineto{\pgfqpoint{10.702778in}{5.099444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{5.099444in}}{\pgfqpoint{10.730556in}{5.127222in}}%
\pgfpathlineto{\pgfqpoint{10.730556in}{5.182778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{5.210556in}}{\pgfqpoint{10.702778in}{5.210556in}}%
\pgfpathlineto{\pgfqpoint{10.647222in}{5.210556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.619444in}{5.210556in}}{\pgfqpoint{10.619444in}{5.182778in}}%
\pgfpathlineto{\pgfqpoint{10.619444in}{5.127222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.619444in}{5.099444in}}{\pgfqpoint{10.647222in}{5.099444in}}%
\pgfpathlineto{\pgfqpoint{10.647222in}{5.099444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images_Paper/histogram_data_after_auswertung.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/kossira/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/kossira/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/kossira/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500000in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323529in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323529in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147059in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147059in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.970588in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.970588in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.794118in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.794118in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.617647in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.617647in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=0.328397in,,top]{\color{textcolor}{\sffamily\fontsize{27.000000}{32.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pixel intensity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=0.644477in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.316250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=1.210727in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.882500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=1.776977in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0050}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.448750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=2.343227in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0075}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.015000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=2.909477in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.581250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=3.475727in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.147500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=4.041977in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.713750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=4.608227in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0175}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=5.174477in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375271in,y=3.015000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{27.000000}{32.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalized frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.794930in}}%
\pgfpathlineto{\pgfqpoint{1.572941in}{1.323715in}}%
\pgfpathlineto{\pgfqpoint{1.609412in}{1.790291in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{2.099613in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{1.849909in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{1.800659in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{2.182560in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{1.703024in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{1.832628in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{1.512074in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{1.590700in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{1.481833in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{1.626989in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{1.529354in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{1.649454in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{1.556139in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{1.696976in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{1.596748in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.600204in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.569963in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.689199in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.594156in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.702160in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.831764in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.998522in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.849045in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.714256in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.744497in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.778194in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.675375in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.687471in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.778194in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.811028in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.817940in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{1.866325in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.747953in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{2.009754in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{2.073692in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{2.428808in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.992474in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.287107in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{2.066780in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.276739in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{2.120350in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.982105in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.093565in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{2.106525in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{2.779604in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{2.649136in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{2.840950in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{2.919577in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{2.610254in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{3.141632in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{2.423624in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{2.811573in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{2.777876in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{2.219713in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{2.482378in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.061596in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.500523in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{1.938904in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{1.861141in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.906935in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.962233in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.859413in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.845589in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.845589in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.928535in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{1.904343in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{1.956184in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{1.900887in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{2.117758in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{2.018394in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{2.212801in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{2.273283in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{2.395975in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{2.510027in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{2.437449in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{2.401159in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{2.222305in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{2.210209in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{2.101341in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{2.002842in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{1.949272in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.800659in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{1.563915in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{1.571692in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.503433in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.492201in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.454184in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.506025in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.385925in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.439495in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.392838in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.392838in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.491337in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.463688in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.429991in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.401478in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.340132in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.378149in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.333220in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.361732in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.431719in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{1.381605in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.381605in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.433447in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.445543in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.544043in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.508617in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.505161in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.483561in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.392838in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.402342in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.347044in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.391109in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.474056in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.536266in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.529354in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.544907in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.482697in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.439495in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.362597in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.348772in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.313347in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.328035in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.309027in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.348772in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.285698in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.333220in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.262369in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.297794in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.308163in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.325443in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.304707in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.343588in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.385925in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.324579in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.322851in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.271009in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.285698in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.338404in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.310755in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.316803in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.317667in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.340996in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.300386in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.379877in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.340996in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.372965in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.349636in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.329763in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.362597in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.296066in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.366053in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.383333in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.442087in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.519850in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.457640in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.536266in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.538858in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.643406in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.626989in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.662415in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.714256in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.743633in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.785107in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.760050in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.933720in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.915575in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{2.039131in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{1.884470in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{2.194656in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{2.131582in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{2.276739in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{2.169600in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{2.365734in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{2.105661in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{2.065052in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{2.049500in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.742769in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.508617in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.494793in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.457640in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.653774in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.677103in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.855093in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.925943in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.792883in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.229218in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{2.092701in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{2.205025in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{2.053820in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{2.023579in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.947544in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.711664in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.932856in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.681423in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.754866in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.851637in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.826580in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{1.855957in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{2.174784in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{2.144543in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{2.090109in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{1.862869in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{1.848181in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{1.056730in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.978104in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.985016in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.959959in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.955639in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.974648in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.949591in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.974648in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.929718in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.911573in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.914165in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.948727in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.939222in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.926262in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.934038in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.932310in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.941814in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.935766in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.921942in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.918486in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.906389in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.924534in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.923670in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.952183in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{0.927990in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{0.989336in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.123260in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.159550in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{1.121532in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{1.480968in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{5.026943in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.756912in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.788017in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{0.878740in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{1.074011in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{1.379013in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{1.934584in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{2.211937in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{2.296612in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{2.240450in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{2.029627in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{1.968281in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{1.818804in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.713392in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.658094in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.674511in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.696976in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.759186in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.665871in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.747953in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.666735in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.666735in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.682287in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.796339in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.795475in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.834356in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.869781in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.884470in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{1.909527in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.976921in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.961369in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.955320in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{2.092701in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{2.170464in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.212801in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{2.313028in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.429672in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{2.604206in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{2.729490in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.799477in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{3.026716in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{3.046589in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{3.210754in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{3.214211in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{3.387880in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{3.386152in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{3.319622in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{3.345543in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{3.265188in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{3.202114in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{3.063005in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{2.858231in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.742451in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.664688in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.539404in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{2.468554in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.337221in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{2.339813in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{2.297476in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{2.221441in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{2.214529in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{2.247362in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{2.204161in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{2.244770in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{2.211073in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{2.183424in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{2.209345in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{2.156639in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{2.201569in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{2.110846in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{2.138494in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{2.009754in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.991610in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.926807in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.867189in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.849045in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{1.753138in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{1.723761in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.633038in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{1.598476in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{1.561323in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.521578in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.474056in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.481833in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.417894in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.405798in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.404934in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.370373in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.387653in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.319395in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.322851in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.365189in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.330627in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.348772in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.353092in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.377285in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.306435in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.301250in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.338404in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.353092in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.356548in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.299522in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.341860in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.334948in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.381605in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.324579in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.287426in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.315939in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.314211in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.276194in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.258913in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.254593in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.310755in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.283106in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.289154in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.226080in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.283106in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.223488in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.257185in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.232128in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.201887in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.238176in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.245089in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.222624in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.236448in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.267553in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.232992in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.250273in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.233856in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.256321in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.218304in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.238176in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.267553in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.285698in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.318531in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.252865in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.309891in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.340996in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.359140in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.361732in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.360004in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.361732in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.412710in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.401478in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.436039in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.519850in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.488745in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.479240in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.554411in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.547499in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.585516in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.582924in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.607981in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.648590in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.720304in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.693520in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.765234in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.774738in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.789427in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.838676in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.868053in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.884470in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{1.813620in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{1.909527in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{1.898294in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{1.933720in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{1.915575in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{1.877558in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{1.914711in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{1.942360in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{1.955320in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{1.941496in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.929399in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.881878in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.929399in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.893110in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.926807in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.886198in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.910391in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.934584in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.851637in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.830036in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{1.785971in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.773874in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.806707in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.760914in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{1.718576in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.651182in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.683151in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.643406in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.651182in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.625261in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.640814in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.566507in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{1.537994in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{1.514666in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{1.458504in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.471464in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{1.432583in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{1.385925in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.369509in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{1.397158in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{1.361732in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{1.356548in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{1.308163in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{1.321987in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{1.254593in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{1.244225in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{1.222624in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{1.161278in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{1.148317in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{1.148317in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{1.175966in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{1.129309in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{1.086107in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{1.132765in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{1.103388in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{1.092155in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{1.099932in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{1.079195in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{1.075739in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{1.084379in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{1.057594in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{1.085243in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{1.024761in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.039450in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.033401in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{1.044634in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{1.018713in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{1.019577in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{1.057594in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{1.022169in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{0.998840in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{0.988472in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{0.967735in}}%
\pgfpathlineto{\pgfqpoint{10.763529in}{1.287426in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.261187in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.261187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.787153in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.835539in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{1.045498in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{1.228672in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{1.895702in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{2.273283in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{2.011482in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{2.105661in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{2.372646in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{2.040859in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{1.588972in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{1.597612in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.751410in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.638222in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.724625in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.761778in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.618349in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.589836in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.569099in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.699568in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.770418in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.925943in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.871510in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.875830in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.871510in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.878422in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{1.892246in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.780787in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.896566in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.835220in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{2.170464in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{2.052092in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.157503in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{2.243906in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.844406in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{2.432264in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{3.326534in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.706161in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{2.486698in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{2.819349in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{3.463915in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{4.058367in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{4.041086in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{4.158594in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{3.791382in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{3.459595in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{3.582287in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{2.786516in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{2.624079in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{2.160959in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.389063in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.193792in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.262051in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{2.186016in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.239586in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{2.139359in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{2.158367in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{2.074556in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{2.146271in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{2.180832in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{2.119486in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{2.079741in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{2.379559in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{2.325125in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{2.556684in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{2.522987in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{2.672464in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{2.538540in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{2.373510in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{2.182560in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.964825in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.820532in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.800659in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.563051in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{1.532810in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{1.439495in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.390245in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{1.331491in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{1.317667in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.324579in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.321987in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.311619in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.353092in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.294338in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.287426in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.276194in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.338404in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.334084in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.348772in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.312483in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.384197in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.329763in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.410118in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.380741in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{1.440359in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.394566in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.461960in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.304707in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.375557in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.270145in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.264097in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.229536in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.279650in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.340132in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.411846in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.338404in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.426535in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.322851in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.350500in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.274466in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.301250in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.203615in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.210527in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.182878in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.183743in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.192383in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.188063in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.156094in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.165598in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.160414in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.184607in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.182878in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.123260in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.145725in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.157822in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.216576in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.161278in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.144861in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.221760in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.169054in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.252865in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.237312in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.197567in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.207071in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.180286in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.208799in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.158686in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.247681in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.220032in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.229536in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.283106in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.271873in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.177694in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.288290in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.208799in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.235584in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.282242in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.306435in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.257185in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.390245in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.564779in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.453320in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.613165in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.487881in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.754866in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.915575in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.912983in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.617485in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.967417in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.683151in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{2.185152in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{2.160095in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{2.631855in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{2.141087in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{2.943769in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{2.290564in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{2.783924in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{2.280195in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{2.941177in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{1.932856in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{2.226625in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.860277in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.460232in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.537130in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.479240in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.648590in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.773010in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.628717in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.836084in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{2.011482in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.805843in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.686289in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{2.192928in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{2.111710in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{2.080605in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{2.173920in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{2.079741in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.881878in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.767826in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.855957in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.978649in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.796339in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{2.113438in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{2.371782in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{2.080605in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{1.899158in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.699568in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{1.223488in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.117212in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.963415in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.927990in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.889973in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.883060in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.889973in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.877876in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.911573in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.888245in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.901205in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.912437in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.885653in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.921078in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.889973in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.907253in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.867508in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.844179in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.915894in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.865780in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.916758in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.882196in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.866644in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.870100in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.865780in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.876148in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.877876in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.927990in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{0.942678in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{0.962551in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{0.962551in}}%
\pgfpathlineto{\pgfqpoint{10.429566in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{10.442242in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{1.864597in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{1.525898in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{1.242496in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{0.913301in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{0.792337in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{0.758640in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508346in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{1.536471in}{1.971737in}}%
\pgfpathlineto{\pgfqpoint{1.572941in}{2.046043in}}%
\pgfpathlineto{\pgfqpoint{1.609412in}{1.805843in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{1.718576in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{1.401478in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{1.629581in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{1.626125in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{1.696112in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{1.661551in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{1.663279in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{1.637358in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{1.546635in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{1.628717in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{1.665007in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{1.665871in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{1.568235in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{1.676239in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{1.696976in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.855957in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.747953in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.755730in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.680559in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.694384in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.499113in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.500841in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.550091in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.670191in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.564779in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.611437in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.605389in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.609709in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.677967in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.905207in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{1.742769in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.983833in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.762642in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.889654in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.722897in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.905207in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{1.738449in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{1.893110in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.819668in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.797203in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.736721in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.741905in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.859413in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{2.000250in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{2.150591in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{2.476330in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{2.253410in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{2.018394in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{2.162687in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{2.047771in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{2.065916in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{2.328581in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{1.792019in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{2.483242in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.065916in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.116030in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.002842in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{1.801523in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.005434in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{2.027899in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.803251in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.820532in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.699568in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.611437in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{1.612301in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{1.616621in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{1.605389in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.619213in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{1.588108in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.572556in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.641678in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{1.642542in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{1.715984in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.685743in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.744497in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.789427in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.907799in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.896566in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{1.944088in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{2.052092in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{2.073692in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{2.247362in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{2.141087in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{2.258595in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{2.106525in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{2.219713in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{2.123806in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{2.103933in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{2.037403in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.994202in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.798931in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.810163in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.711664in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.684015in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.576012in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.590700in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.478376in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.537130in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.525034in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.488745in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.487017in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{1.398022in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.447271in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.473192in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.403206in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.384197in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.487881in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.466280in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.468008in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.525898in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.582924in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.583788in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.558731in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.560459in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.529354in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.481833in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.483561in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.501705in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.639950in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.709072in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.738449in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.613165in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.525034in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.506889in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.447271in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.516394in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.502569in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.408390in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.480104in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.411846in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.410982in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.465416in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.464552in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.561323in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.485289in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.427399in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.479240in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.403206in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.500841in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.489609in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.558731in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.508617in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.471464in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.474920in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.473192in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.458504in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.462824in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.508617in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.574284in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.499113in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.567371in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.617485in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.662415in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.735857in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.728945in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.614029in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.630445in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.616621in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.741905in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.639950in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.888790in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.715120in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.663279in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.867189in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.773010in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{2.002842in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{1.830036in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{1.937176in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{1.793747in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{2.092701in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{1.869781in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{1.973465in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{2.135038in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{1.684015in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{1.868053in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{1.682287in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.548363in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.556139in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.560459in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.700432in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.661551in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.704752in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.519850in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.811028in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.824852in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.854229in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.768690in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.068508in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.809299in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{2.004570in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.832628in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{1.804979in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.868917in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.848181in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.786835in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.544043in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.710800in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.740177in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.693520in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{1.722897in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{1.978649in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{1.792019in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{2.040859in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{1.997658in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{2.084925in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.904343in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{1.518986in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{1.188063in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{1.119804in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{1.106844in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{1.112892in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{1.067099in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{1.053274in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.997976in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{1.118076in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{1.020441in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{1.054138in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.979832in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.930582in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.942678in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.966007in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.995384in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{1.061914in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{1.360004in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{1.630445in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{1.597612in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{4.587152in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.750864in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{0.769873in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.838131in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{1.045498in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{1.304707in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{1.970009in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{1.808435in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{2.122078in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{1.722897in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{2.885880in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{2.040859in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{1.671919in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{1.412710in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{1.540586in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{1.657230in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.708208in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.823124in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.856821in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.577740in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.475784in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.715984in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.555275in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.631310in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.599340in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.716848in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.842997in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.949272in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.792883in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.898294in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.842997in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{1.952728in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.798931in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.834356in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.957048in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{2.050364in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{2.164415in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.001114in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{2.515211in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.457321in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{2.756275in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{2.679377in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.690609in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{2.778740in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{2.967962in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{3.218531in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{4.595793in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{3.217667in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{4.121441in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{3.814711in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{3.816439in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{3.293701in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{3.036221in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{2.280195in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{2.336357in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.236130in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.369190in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.226625in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{2.376966in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.095293in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{2.243906in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{2.182560in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{2.207617in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{2.066780in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{2.070236in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{2.210209in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{2.207617in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{2.367462in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{2.370054in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{2.545452in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{2.595566in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{2.562733in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{2.271555in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{2.353638in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{2.072828in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.978649in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.790291in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.584652in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.503433in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{1.461960in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{1.437767in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.391973in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{1.304707in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{1.312483in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.297794in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.295202in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.300386in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.303843in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.318531in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.255457in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.299522in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.331491in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.325443in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.379013in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.297794in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.277058in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.353092in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.423079in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{1.423079in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.466280in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.382469in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.436903in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.335812in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.324579in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.209663in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.247681in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.273602in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.271873in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.382469in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.340132in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.346180in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.330627in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.316803in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.289154in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.229536in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.237312in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.201887in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.157822in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.187199in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.166462in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.182878in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.143997in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.170782in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.167326in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.131901in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.168190in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.145725in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.172510in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.136221in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.175966in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.132765in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.179422in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.178558in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.159550in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.217440in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.150909in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.236448in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.196703in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.204479in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.245089in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.141405in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.181150in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.156958in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.283970in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.299522in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.221760in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.170782in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.238176in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.252001in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.200159in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.271873in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.192383in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.299522in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.249409in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.300386in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.512938in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.510345in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.364325in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.516394in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.732401in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.733265in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.781651in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.399750in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.915575in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.531082in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{1.911255in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{1.940632in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{2.068508in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{2.266371in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{2.330309in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{2.347589in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{3.376648in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{2.135902in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{2.444361in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{2.160959in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{3.084606in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{2.688017in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.644270in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.422215in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.398886in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.556139in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.445543in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.673647in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.643406in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.531082in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.900023in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.126398in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{2.180832in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{2.510027in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{2.027899in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{1.925943in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{2.249090in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{2.377831in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.959641in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.626989in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.639950in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.857685in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.743633in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{2.206753in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{1.855957in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{2.377831in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{2.069372in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{1.999386in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{2.307844in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.706480in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{1.148317in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{1.125853in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{1.042042in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.966871in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{1.114620in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.997976in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{1.045498in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{1.137949in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{1.099932in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{1.181150in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{1.123260in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{1.232128in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{1.099068in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{1.112892in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{1.114620in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{1.162142in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{1.096476in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{1.366053in}}%
\pgfpathlineto{\pgfqpoint{10.067250in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{10.073883in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{1.309027in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.777649in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.761232in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.825171in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{1.002296in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{0.957367in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{2.255138in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{2.137630in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{1.954456in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{2.281059in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{2.196384in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{1.982105in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{1.882742in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{1.545771in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.640814in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.791155in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.610573in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.787699in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.751410in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.706480in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.511209in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.639950in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.576012in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.843861in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.810163in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.983833in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.890518in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.929399in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.826580in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{1.945816in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.697840in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.945816in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.815348in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{2.045179in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{2.097021in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.118622in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{2.197248in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.953274in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{2.466825in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{2.789972in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.654320in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{2.649136in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{2.632719in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{3.399113in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{3.852728in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{4.172419in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{4.022942in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{3.701523in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{3.485516in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{2.779604in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{2.699249in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{2.566189in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.316484in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.411528in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.256002in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{2.370054in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.126398in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{2.331173in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{2.224897in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{2.124670in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{2.113438in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{2.179968in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{2.141951in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{2.332901in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{2.385607in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{2.588654in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{2.674192in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{2.745907in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{2.269827in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{2.257730in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{2.213665in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.931128in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.970009in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.697840in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.525898in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.474920in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{1.513802in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{1.376421in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.448135in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{1.341860in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{1.296930in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.290018in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.437767in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.340132in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.308163in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.260641in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.265825in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.309891in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.309027in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.286562in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.296066in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.328899in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.402342in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.317667in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.341860in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.382469in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.384197in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.420486in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{1.445543in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.341860in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.362597in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.368645in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.320259in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.253729in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.235584in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.265825in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.325443in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.334948in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.397158in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.405798in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.340996in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.345316in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.297794in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.266689in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.229536in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.180286in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.209663in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.194111in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.163870in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.220896in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.160414in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.177694in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.145725in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.179422in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.166462in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.179422in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.178558in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.131037in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.149181in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.115484in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.182014in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.170782in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.209663in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.163870in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.225216in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.189791in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.194111in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.212255in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.207935in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.165598in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.187199in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.245953in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.207935in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.257185in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.207071in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.162142in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.321123in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.295202in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.340996in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.222624in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.325443in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.233856in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.423079in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.511209in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.532810in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.617485in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.506025in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.787699in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.703024in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.818804in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.599340in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.782515in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.941496in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{2.004570in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{2.007162in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{2.738131in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{2.090973in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{2.927353in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{2.422760in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{2.657776in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{2.311300in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{2.966234in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{2.176512in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{2.254274in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.545771in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.384197in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.694384in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.442951in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.933720in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.561323in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.626125in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{2.027899in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.013210in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.395975in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{2.345861in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{2.066780in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{2.414120in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{2.161823in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.951000in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.902615in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.568235in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.804979in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.953592in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{2.013210in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{2.209345in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{2.071964in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{2.052956in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{2.110846in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.921623in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{1.639086in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{1.330627in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.098204in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{1.018713in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.987608in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.961687in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.909845in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.953911in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.966871in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.966007in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{1.027353in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.964279in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.979832in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.962551in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{1.045498in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.997112in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{1.020441in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.985880in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.947863in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.987608in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.926262in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.971191in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.891701in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{1.000568in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.989336in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.004889in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.063643in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.189791in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{1.350500in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{5.270599in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{0.998840in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{0.843315in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{0.764688in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{0.771601in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.830355in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.982424in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{1.321987in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{1.981241in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{1.968281in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{2.392519in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{2.046907in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{2.059868in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{1.903479in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{1.595020in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{1.475784in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{1.460232in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{1.570827in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.563915in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.662415in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.582060in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.677967in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.616621in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.576876in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.620077in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.656366in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.624397in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.727217in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.769554in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{2.036539in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.906935in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.844725in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.820532in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.868917in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{1.824852in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.854229in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.911255in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{2.077148in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{2.069372in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{2.155775in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.262051in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{2.691473in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.719986in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{2.405479in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{2.684561in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.554092in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{2.638767in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{2.908344in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{3.746452in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{3.839767in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{4.271782in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{3.698067in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{3.330854in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{3.221123in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{2.860823in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{2.429672in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{2.348454in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.262915in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.302660in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.216257in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{2.181696in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.219713in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{2.192064in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{2.200705in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{2.214529in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{2.141087in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{2.233538in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{2.366598in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{2.724306in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{2.865143in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{2.686289in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{2.360550in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{2.319077in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{2.117758in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{2.007162in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.876694in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.508617in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.499113in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.410982in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{1.400614in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{1.409254in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.388517in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{1.317667in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{1.361732in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.346180in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.384197in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.407526in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.385061in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.352228in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.322851in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.303843in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.298658in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.287426in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.330627in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.272738in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.320259in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.345316in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.322851in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.313347in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.384197in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.367781in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.417030in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{1.445543in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.436903in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.450727in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.383333in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.332355in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.261505in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.309027in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.338404in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.391109in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.410118in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.410982in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.405798in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.340132in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.256321in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.217440in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.226080in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.204479in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.227808in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.228672in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.224352in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.205343in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.239904in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.167326in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.221760in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.189791in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.194975in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.187199in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.188927in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.210527in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.248545in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.264097in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.261505in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.239904in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.202751in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.211391in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.218304in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.207071in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.242496in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.215712in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.204479in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.221760in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.236448in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.289154in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.277058in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.258913in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.236448in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.290018in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.318531in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.266689in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.218304in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.282242in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.308163in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.376421in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.383333in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.496521in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.387653in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.514666in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.482697in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.607981in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.655502in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.713392in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.877558in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.776466in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{2.008026in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{1.874966in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{2.432264in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{2.176512in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{2.738131in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{2.401159in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{2.561005in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{2.120350in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{2.596430in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{2.643951in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{2.509163in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.951000in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.715120in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.482697in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.489609in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.716848in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.790291in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.934584in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.058140in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{2.292292in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{2.354502in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{2.334629in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{2.289700in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{2.160959in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.759186in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.693520in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.766962in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.964825in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.982105in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{1.924215in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{2.181696in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{2.196384in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{2.084061in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{2.081469in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{1.771282in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.319395in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{1.067099in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.996248in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.964279in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.936630in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.973783in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.923670in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.961687in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.974648in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.946135in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.974648in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.940086in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.953911in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.939222in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.974648in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.946135in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.966007in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.961687in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.923670in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.952183in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.963415in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.966007in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.941814in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.977240in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{0.966007in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.985016in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.048090in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.166462in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.051546in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{1.266689in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{1.881878in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{4.343496in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.753456in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.823442in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.983288in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{1.200159in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{1.814484in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{1.921623in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{2.132446in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{2.248226in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{2.219713in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{1.906935in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{1.883606in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{1.549227in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{1.604525in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.542315in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.566507in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.747089in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.720304in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.639950in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.658094in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.459368in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.613165in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.615757in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.795475in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.787699in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{2.035675in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{2.025307in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.830900in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.850773in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{1.895702in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.911255in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.850773in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.944952in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{2.025307in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{2.157503in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.143679in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{2.687153in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.553228in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{2.522987in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{2.516939in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.618031in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{2.805525in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{2.644815in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{3.051773in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{3.891609in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{4.353001in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{4.090336in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{4.269190in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{3.583151in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{3.314438in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{3.120895in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{2.421896in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{2.476330in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.319941in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.368326in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.319077in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{2.244770in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.273283in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{2.176512in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{2.354502in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{2.086653in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{2.192064in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{2.262051in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{2.270691in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{2.291428in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{2.564461in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{2.626671in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{2.853910in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{2.591246in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{2.474602in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{2.257730in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{1.973465in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.986425in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.788563in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.601933in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.537994in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.464552in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{1.473192in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{1.385061in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.423943in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.377285in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.351364in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.344452in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.364325in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.283970in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.291746in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.353092in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.307299in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.311619in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.277058in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.346180in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.394566in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.369509in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.389381in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.439495in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.423943in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{1.413574in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.443815in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.319395in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.415302in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.353956in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.269281in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.292610in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.297794in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.319395in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.365189in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.429127in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.379013in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.441223in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.328899in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.290018in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.280514in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.215712in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.238176in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.221760in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.201887in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.216576in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.207071in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.231264in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.164734in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.216576in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.207935in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.169054in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.194111in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.155230in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.142269in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.168190in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.188927in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.188063in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.216576in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.248545in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.207071in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.232128in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.252865in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.254593in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.232992in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.155230in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.209663in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.224352in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.223488in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.242496in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.245953in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.239904in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.285698in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.301250in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.267553in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.209663in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.320259in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.316803in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.329763in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.411846in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.443815in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.578604in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.542315in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.645998in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.682287in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.606253in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.747953in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.819668in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.811892in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.870646in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{2.066780in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{2.280195in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{2.367462in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{2.502251in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{2.652592in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{2.497066in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{2.100477in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{2.692337in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{2.701841in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{2.592110in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{2.086653in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.671919in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.494793in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.525898in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.508617in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.615757in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.558731in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.714256in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.876694in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.956184in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{2.077148in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.346725in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.362278in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{2.459049in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{2.230946in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{2.135038in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{1.912119in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.755730in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.613165in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.758322in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.995066in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{2.049500in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.941496in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.938904in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{2.259459in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{2.172192in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{2.001114in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{1.209663in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{1.056730in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{0.974648in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.918486in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.926262in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.896885in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.896885in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.915894in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.897749in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.901205in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.902069in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.896885in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.908117in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.887381in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.891701in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.889109in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.882196in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.890837in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.886517in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.895157in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.902069in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.875284in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.893429in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.889973in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.872692in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.921078in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.915030in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.930582in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{0.925398in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.866644in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{0.920214in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{0.904661in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{0.922806in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{0.928854in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{0.975512in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{0.985880in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{1.022169in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{1.072283in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{1.084379in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{1.158686in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{1.345316in}}%
\pgfpathlineto{\pgfqpoint{10.763529in}{2.167871in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.098112in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.098112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.756912in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.788017in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{0.878740in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{1.074011in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{1.379013in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{1.934584in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{2.211937in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{2.296612in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{2.240450in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{2.029627in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{1.968281in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{1.818804in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.713392in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.658094in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.674511in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.696976in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.759186in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.665871in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.747953in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.666735in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.666735in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.682287in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.796339in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.795475in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.834356in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.869781in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.884470in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{1.909527in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.976921in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.961369in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.955320in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{2.092701in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{2.170464in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.212801in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{2.313028in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.429672in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{2.604206in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{2.729490in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.799477in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{3.026716in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{3.046589in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{3.210754in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{3.214211in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{3.387880in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{3.386152in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{3.319622in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{3.345543in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{3.265188in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{3.202114in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{3.063005in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{2.858231in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.742451in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.664688in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.539404in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{2.468554in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.337221in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{2.339813in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{2.297476in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{2.221441in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{2.214529in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{2.247362in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{2.204161in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{2.244770in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{2.211073in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{2.183424in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{2.209345in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{2.156639in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{2.201569in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{2.110846in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{2.138494in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{2.009754in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.991610in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.926807in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.867189in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.849045in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{1.753138in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{1.723761in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.633038in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{1.598476in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{1.561323in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.521578in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.474056in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.481833in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.417894in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.405798in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.404934in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.370373in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.387653in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.319395in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.322851in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.365189in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.330627in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.348772in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.353092in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.377285in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.306435in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.301250in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.338404in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.353092in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.356548in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.299522in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.341860in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.334948in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.381605in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.324579in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.287426in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.315939in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.314211in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.276194in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.258913in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.254593in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.310755in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.283106in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.289154in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.226080in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.283106in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.223488in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.257185in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.232128in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.201887in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.238176in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.245089in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.222624in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.236448in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.267553in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.232992in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.250273in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.233856in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.256321in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.218304in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.238176in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.267553in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.285698in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.318531in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.252865in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.309891in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.340996in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.359140in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.361732in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.360004in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.361732in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.412710in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.401478in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.436039in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.519850in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.488745in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.479240in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.554411in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.547499in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.585516in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.582924in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.607981in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.648590in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.720304in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.693520in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.765234in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.774738in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.789427in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.838676in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.868053in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.884470in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{1.813620in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{1.909527in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{1.898294in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{1.933720in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{1.915575in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{1.877558in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{1.914711in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{1.942360in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{1.955320in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{1.941496in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.929399in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.881878in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.929399in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.893110in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.926807in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.886198in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.910391in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.934584in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.851637in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.830036in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{1.785971in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.773874in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.806707in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.760914in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{1.718576in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.651182in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.683151in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.643406in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.651182in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.625261in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.640814in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.566507in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{1.537994in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{1.514666in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{1.458504in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.471464in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{1.432583in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{1.385925in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.369509in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{1.397158in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{1.361732in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{1.356548in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{1.308163in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{1.321987in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{1.254593in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{1.244225in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{1.222624in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{1.161278in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{1.148317in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{1.148317in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{1.175966in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{1.129309in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{1.086107in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{1.132765in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{1.103388in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{1.092155in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{1.099932in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{1.079195in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{1.075739in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{1.084379in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{1.057594in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{1.085243in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{1.024761in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.039450in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.033401in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{1.044634in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{1.018713in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{1.019577in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{1.057594in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{1.022169in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{0.998840in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{0.988472in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{0.967735in}}%
\pgfpathlineto{\pgfqpoint{10.763529in}{1.287426in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.261187in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.261187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.609412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{0.808754in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.937494in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{1.101660in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{1.429991in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{2.003706in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{2.167007in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{2.081469in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{2.018394in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{2.122942in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{1.887062in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{1.531082in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{1.614893in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{1.629581in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.699568in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.723761in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.641678in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.599340in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.617485in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.661551in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.640814in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.711664in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.749681in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.869781in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.951864in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.904343in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.762642in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.850773in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{1.783379in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.861141in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.891382in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.974329in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{2.066780in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{2.035675in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.288836in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{2.390791in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.521259in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{2.461641in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{2.389927in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.486698in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{2.432264in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{2.567053in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{2.899704in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{3.275557in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{3.545998in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{3.390472in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{3.451818in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{3.363688in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{3.192610in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{2.952410in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{2.771828in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{2.499659in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.355366in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.266371in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.113438in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{2.090109in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.090973in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{2.077148in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{2.110846in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{2.141951in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{2.154911in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{2.096157in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{2.064188in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{2.128126in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{2.179968in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{2.265507in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{2.272419in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{2.454729in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{2.515211in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{2.563597in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{2.417576in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{2.380423in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{2.238722in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{2.172192in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.967417in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.874966in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{1.822260in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{1.634766in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.541451in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{1.515530in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{1.438631in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.440359in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.373829in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.381605in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.385925in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.333220in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.401478in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.359140in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.310755in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.355684in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.320259in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.354820in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.329763in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.332355in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.376421in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.418758in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.401478in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{1.424807in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.415302in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.422215in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.432583in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.393702in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.420486in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.350500in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.351364in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.368645in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.331491in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.355684in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.354820in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.411846in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.405798in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.362597in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.415302in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.340132in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.322851in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.310755in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.282242in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.261505in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.256321in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.286562in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.236448in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.255457in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.213984in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.233856in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.190655in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.210527in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.222624in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.192383in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.183743in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.288290in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.232992in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.229536in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.232128in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.257185in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.256321in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.232128in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.226944in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.229536in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.259777in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.230400in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.255457in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.296066in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.259777in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.293474in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.317667in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.362597in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.334084in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.406662in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.431719in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.479240in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.566507in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.569099in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.607981in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.687471in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.743633in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.731537in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.758322in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.906935in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.928535in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.998522in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{2.109982in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{2.111710in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{2.225761in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{2.288836in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{2.295748in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{2.314756in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{2.253410in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{2.213665in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{2.113438in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{2.100477in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{2.011482in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.944088in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.826580in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.773874in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.726353in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.783379in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.800659in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.801523in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.845589in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.897430in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.982105in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.033947in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.042587in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.985561in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{2.024443in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{2.028763in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{2.039995in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.977785in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{2.014938in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.916439in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.894838in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.938040in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.935448in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.844725in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{1.778194in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{1.764370in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{1.747953in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.592428in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{1.513802in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.345316in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{1.213984in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{1.163006in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{1.060186in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{1.010937in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.995384in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.961687in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.966871in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.960823in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.996248in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.970327in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.970327in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.943542in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.958231in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.987608in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.961687in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{1.010937in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{1.012665in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{1.049818in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{1.112028in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{1.137949in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{1.170782in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{1.219168in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{1.309027in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{1.351364in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.458504in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.468872in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{1.513802in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{1.472328in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{1.313347in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{0.944407in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.609412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{0.752592in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{0.791473in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.933174in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{1.023033in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{1.709936in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{2.044315in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{2.304388in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{2.052956in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{2.267235in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{1.815348in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{1.836948in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{1.622669in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{1.620941in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{1.547499in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{1.642542in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.648590in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.659822in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.607981in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.622669in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.613165in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.677967in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.648590in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.728945in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.827444in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.896566in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.874966in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.767826in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.756594in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.764370in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.882742in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{1.828308in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.877558in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.837812in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.937176in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{2.003706in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.971737in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{1.993338in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{2.280195in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.484970in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{2.489290in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{2.389063in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.662960in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{2.435720in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{2.519531in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{2.732946in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{3.585743in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{3.717939in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{3.881241in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{3.905434in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{3.685970in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{3.317030in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{3.164961in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{2.486698in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.408072in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.268099in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.247362in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{2.197248in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.218849in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{2.206753in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{2.240450in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{2.198112in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{2.091837in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{2.097021in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{2.175648in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{2.183424in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{2.293156in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{2.419304in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{2.362278in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{2.350182in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{2.349318in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{2.295748in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{2.154911in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{2.117758in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{2.058140in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.989017in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.835220in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{1.581196in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{1.574284in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{1.443815in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{1.382469in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.358276in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.347044in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.333220in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.334084in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.317667in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.319395in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.313347in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.286562in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.356548in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.265825in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.285698in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.301250in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.309891in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.301250in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.327171in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.321987in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{1.408390in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.398022in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.396294in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.407526in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.468008in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.360004in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.356548in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.337540in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.293474in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.340996in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.358276in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.385925in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.371237in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.406662in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.340132in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.398886in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.360004in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.286562in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.249409in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.263233in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.255457in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.245953in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.266689in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.239040in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.272738in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.210527in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.181150in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.191519in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.182014in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.215712in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.212255in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.213984in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.283106in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.271009in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.230400in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.211391in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.201887in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.233856in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.207935in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.177694in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.204479in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.239904in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.238176in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.227808in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.238176in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.247681in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.285698in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.307299in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.272738in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.283970in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.279650in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.304707in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.382469in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.417030in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.482697in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.509481in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.448135in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.543179in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.610573in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.631310in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.706480in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.795475in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.774738in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.949272in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{1.930264in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{2.088381in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{2.089245in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{2.729490in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{2.294020in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{2.872919in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{2.254274in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{2.543724in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{2.229218in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{3.035357in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{2.049500in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.989882in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.493065in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.499977in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.491337in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.561323in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.636494in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.683151in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.743633in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.855093in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.107389in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.280195in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{2.277603in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{2.089245in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{2.243042in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{2.180832in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.999386in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.928535in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.775602in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.640814in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.838676in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{2.020987in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.955320in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{2.089245in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{2.113438in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{2.142815in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{2.125534in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{1.874102in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{1.459368in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.183743in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{1.028217in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.993656in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.946135in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.910709in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.940086in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.914165in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.933174in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.938358in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.941814in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.941814in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.974648in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.963415in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.956503in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.958231in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.920214in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.968599in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.931446in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.944407in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.968599in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.937494in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.973783in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.947863in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.940950in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.963415in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.959959in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{0.986744in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{1.001432in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.064507in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.124125in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.397158in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{1.607981in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{2.181696in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{4.060959in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{0.767281in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{0.756912in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.786289in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.856276in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{0.986744in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{1.230400in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{1.762642in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{2.371782in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{2.342405in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{2.127262in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{2.018394in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{1.871510in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{1.804979in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{1.517258in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.647726in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.673647in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.693520in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.762642in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.745361in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.670191in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.617485in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.652046in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.615757in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.677967in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.690928in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.857685in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.953592in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{2.138494in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{2.086653in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.003706in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{1.872374in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.916439in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.983833in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{2.013210in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{2.121214in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{2.274147in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.754547in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{2.827990in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.930809in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{2.905752in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{2.767508in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.853046in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{3.401705in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{4.056639in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{4.746998in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{4.277830in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{4.036766in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{3.272100in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{3.365416in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{2.665552in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{2.440905in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{2.316484in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{2.360550in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{2.331173in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.335493in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.129854in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.262051in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{2.118622in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.130718in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{2.048635in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{2.085789in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.906935in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.963961in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{1.900887in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{1.868917in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{1.925079in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.890518in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{2.008890in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{2.057276in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{2.013210in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{2.232674in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{2.395111in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{2.578285in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{2.617167in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{2.567053in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{2.357958in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{2.051228in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.819668in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{1.634766in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{1.531082in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.404070in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.360868in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.324579in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.321987in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.322851in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.338404in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.284834in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.340132in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.382469in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.274466in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.321987in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.354820in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.382469in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.407526in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.438631in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.422215in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{1.390245in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.422215in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.388517in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.392838in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.380741in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.331491in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.328899in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.317667in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.309027in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.354820in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.347044in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.388517in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.445543in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.376421in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.360868in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.321123in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.254593in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.303843in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.284834in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.232992in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.220896in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.232992in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.202751in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.194111in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.200159in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.252001in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.260641in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.274466in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.256321in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.284834in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.217440in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.248545in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.240768in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.266689in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.253729in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.309027in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.294338in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.308163in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.288290in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.264097in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.307299in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.325443in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.276194in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.334084in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.351364in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.439495in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.497385in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.548363in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.568235in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.658958in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.644270in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.811028in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.802387in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.842997in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.949272in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{2.023579in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{2.181696in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{2.360550in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{2.548044in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{2.629263in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{2.694065in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{2.709618in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{2.757139in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{2.719986in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{2.522987in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{2.079741in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{1.550955in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{1.543179in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{1.531946in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{1.598476in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{1.659822in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{1.879286in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{1.975193in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{2.110846in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{2.256002in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{2.354502in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{2.351910in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{2.313892in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{2.165279in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.964825in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.823988in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.865461in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.989882in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{1.976921in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{2.112574in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{2.358822in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{2.125534in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.661551in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.321123in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.084379in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{0.970327in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.910709in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.948727in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.923670in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.916758in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.907253in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.915030in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.931446in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{0.941814in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{0.910709in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{0.915894in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.904661in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.896021in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.902069in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.881332in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.897749in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.899477in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.912437in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.901205in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.902933in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.875284in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.898613in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.916758in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.925398in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.915894in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.894293in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.894293in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.900341in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.915030in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.915894in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.938358in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.903797in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.978968in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.985016in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.986744in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{1.146589in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{1.232992in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.915575in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{4.130945in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.982981in}{3.553723in}}%
\pgfpathlineto{\pgfqpoint{10.576389in}{3.553723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.640278in}{3.553723in}}{\pgfqpoint{10.640278in}{3.617612in}}%
\pgfpathlineto{\pgfqpoint{10.640278in}{5.056389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.640278in}{5.120278in}}{\pgfqpoint{10.576389in}{5.120278in}}%
\pgfpathlineto{\pgfqpoint{8.982981in}{5.120278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.919092in}{5.120278in}}{\pgfqpoint{8.919092in}{5.056389in}}%
\pgfpathlineto{\pgfqpoint{8.919092in}{3.617612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.919092in}{3.553723in}}{\pgfqpoint{8.982981in}{3.553723in}}%
\pgfpathlineto{\pgfqpoint{8.982981in}{3.553723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046870in}{4.861603in}}%
\pgfpathlineto{\pgfqpoint{9.366314in}{4.861603in}}%
\pgfpathlineto{\pgfqpoint{9.685759in}{4.861603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.941314in,y=4.749797in,left,base]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_{c,a}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046870in}{4.360678in}}%
\pgfpathlineto{\pgfqpoint{9.366314in}{4.360678in}}%
\pgfpathlineto{\pgfqpoint{9.685759in}{4.360678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.941314in,y=4.248873in,left,base]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_{c,m}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046870in}{3.859753in}}%
\pgfpathlineto{\pgfqpoint{9.366314in}{3.859753in}}%
\pgfpathlineto{\pgfqpoint{9.685759in}{3.859753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.941314in,y=3.747948in,left,base]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_{r}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Images_Paper/histogram_data_before_auswertung.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/kossira/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/kossira/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/kossira/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500000in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323529in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323529in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147059in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147059in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.970588in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.970588in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.794118in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.794118in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.617647in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.617647in,y=0.652778in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=0.328397in,,top]{\color{textcolor}{\sffamily\fontsize{27.000000}{32.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pixel intensity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=0.644477in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.316250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=1.210727in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.882500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=1.776977in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0050}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.448750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=2.343227in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0075}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.015000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=2.909477in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.581250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=3.475727in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.147500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=4.041977in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.713750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=4.608227in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0175}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430827in, y=5.174477in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375271in,y=3.015000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{27.000000}{32.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalized frequency}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{0.750864in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{0.821714in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{1.086107in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{1.315939in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{1.774738in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{2.108253in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{1.771282in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{1.855093in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{2.164415in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{1.840405in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{1.583788in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{1.614893in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{1.529354in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{1.569099in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{1.532810in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.705616in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.620941in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.697840in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.620077in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.629581in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.627853in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.621805in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.659822in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.764370in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.950136in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.946680in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.855957in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.783379in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.808435in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.814484in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{1.734993in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.763506in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.869781in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.794611in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{2.014074in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.077148in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{2.230946in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.328581in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{2.175648in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{2.248226in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.244770in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.944088in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.982105in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{2.135038in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{2.106525in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{2.679377in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{2.845270in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{3.078558in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{2.490154in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{3.014620in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{2.714802in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{2.967962in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{2.844406in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.348454in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.578285in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.256002in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{2.445225in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.044315in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{1.888790in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{1.891382in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.934584in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.886198in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.907799in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{1.886198in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{1.900887in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{1.863733in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.902615in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{1.852501in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.942360in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.988153in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{2.031355in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{1.971737in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{2.122942in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{2.100477in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{2.163551in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{2.373510in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{2.290564in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{2.552364in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{2.484106in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{2.438313in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{2.251682in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{2.343269in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{2.066780in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{2.109118in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.934584in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.863733in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.646862in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.448135in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.433447in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.448999in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.480104in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.395430in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.344452in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.380741in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.355684in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.407526in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{1.353956in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.342724in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.367781in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.397158in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.376421in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.398886in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.533674in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.506889in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.544043in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.546635in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.492201in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.407526in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.379013in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.343588in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.392838in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.468008in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.537994in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.612301in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.515530in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.537994in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.418758in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.422215in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.364325in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.365189in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.369509in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.325443in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.321987in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.263233in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.342724in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.329763in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.366053in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.340132in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.379013in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.344452in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.357412in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.306435in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.291746in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.329763in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.332355in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.349636in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.406662in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.324579in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.368645in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.390245in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.353956in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.426535in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.382469in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.304707in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.334948in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.380741in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.480104in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.541451in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.429127in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.647726in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.544043in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.703024in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.684879in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.771282in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.717712in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.830036in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.892246in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{2.118622in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.863733in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{2.253410in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{2.111710in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{2.235266in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{2.243906in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{2.260323in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{2.402023in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{2.275875in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{2.307844in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{2.051228in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{1.976057in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.688335in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.526762in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.466280in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.582060in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.662415in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.608845in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.733265in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.658094in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.950136in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.724625in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.087517in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.233538in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{2.065052in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{2.324261in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.981241in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{2.073692in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.826580in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.858549in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.677967in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.860277in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.903479in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.805843in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{2.191200in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{2.139359in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{2.125534in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{2.155775in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{1.994202in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{1.395430in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.037722in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.972919in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{1.017849in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.944407in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.972055in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.986744in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.933174in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.978968in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.916758in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.928854in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.933174in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.934038in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.927990in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.959959in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.929718in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.924534in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.940950in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.930582in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.915894in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.940950in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.955639in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{1.062778in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{1.063643in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.094748in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.252001in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.366053in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{1.691792in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{3.850136in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.609412in}{0.750864in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{0.757776in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{0.785425in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.883924in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{1.091291in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{1.508617in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{1.859413in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{2.292292in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{2.228354in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{2.224033in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{2.126398in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{1.926807in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{1.846453in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{1.738449in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{1.758322in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.756594in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.728081in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.789427in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.715120in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.713392in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.786835in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.798067in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.859413in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.949272in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.899158in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.928535in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.911255in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{2.025307in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{2.042587in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.099613in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{2.115166in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{2.358822in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{2.482378in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{2.569645in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{2.672464in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.845270in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{2.980059in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{3.008572in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{3.174465in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{3.298021in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{3.367144in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{3.323078in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{3.449226in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{3.406889in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{3.285925in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{3.227171in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{3.196930in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{2.976603in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{2.995611in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{2.783060in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{2.681969in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{2.609390in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{2.593838in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.488426in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.413256in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.489290in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{2.374374in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.390791in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{2.357958in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{2.287971in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{2.277603in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{2.183424in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{2.142815in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{2.200705in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{2.003706in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{1.982969in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.949272in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.819668in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{1.768690in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{1.817076in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.652046in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.663279in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.600204in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.580332in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.506889in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{1.554411in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{1.471464in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.428263in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{1.452456in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.405798in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.443815in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.371237in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.352228in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.380741in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.376421in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.356548in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.379877in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.366917in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.401478in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.366053in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.348772in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.384197in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.340996in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.370373in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.357412in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.333220in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.344452in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{1.344452in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.366917in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.344452in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.308163in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.318531in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.302979in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.330627in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.296066in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.351364in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.253729in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.323715in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.282242in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.276194in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.238176in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.271009in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.289154in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.298658in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.263233in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.270145in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.247681in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.273602in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.279650in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.291746in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.283106in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.269281in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.317667in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.376421in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.348772in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.360004in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.408390in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.409254in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.422215in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.418758in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.410118in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.448999in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.519850in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.523306in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.510345in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.556139in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.626989in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.627853in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.655502in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.652910in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.739313in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.627853in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.687471in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.785971in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.764370in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.759186in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.803251in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.850773in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.786835in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.839540in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.861141in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.849909in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.918167in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.900887in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.900887in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.957048in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.957912in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.872374in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.894838in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{1.877558in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{1.923351in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{1.925079in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{1.911255in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{1.905207in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{1.827444in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{1.868053in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{1.789427in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{1.863733in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.833492in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.834356in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.812756in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.817076in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.769554in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.707344in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.725489in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.646862in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.647726in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.634766in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.585516in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{1.623533in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.591564in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.582924in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.508617in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{1.487017in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.447271in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.442087in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.468872in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.411846in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.418758in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.370373in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.326307in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{1.344452in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{1.292610in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{1.337540in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.217440in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{1.316803in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.247681in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{1.194975in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{1.178558in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{1.188063in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{1.133629in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{1.125853in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{1.173374in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{1.109436in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{1.096476in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{1.088699in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{1.087835in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{1.054138in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{1.090427in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{1.090427in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{1.041178in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{1.053274in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{1.049818in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{1.032537in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{1.011801in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{1.017849in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{1.046362in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{1.025625in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{1.023033in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{1.023897in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{1.002296in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{1.026489in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.039450in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.010073in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.011801in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{1.017849in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{0.988472in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{1.004889in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{1.006617in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{0.998840in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{0.985016in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{1.103388in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{0.794930in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{10.763529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.794930in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{0.815666in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{0.947863in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{1.036858in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{1.229536in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{1.726353in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{2.048635in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{2.033083in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{2.200705in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{2.058140in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{2.064188in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.828308in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.408390in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.513802in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.677103in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.639950in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.690063in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.725489in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.731537in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.656366in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.644270in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.644270in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.437767in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.798067in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.531082in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{2.031355in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.702160in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{2.047771in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.957912in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.961369in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.836084in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{2.056412in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.870646in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{1.986425in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{1.925943in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.312164in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{2.340677in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{2.912664in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.673328in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{2.908344in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{2.819349in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{2.715666in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{2.959322in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{3.842360in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{4.267462in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{4.267462in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{4.253637in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{3.493292in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{3.245316in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{2.866871in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{2.529036in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.208481in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.385607in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.142815in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{2.160959in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.144543in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{2.088381in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{2.033083in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{2.022715in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.926807in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{1.969145in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{1.876694in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{1.900887in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.809299in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{1.814484in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.715984in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.783379in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{1.845589in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.716848in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.789427in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.900887in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.940632in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{2.033947in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{2.046907in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{2.164415in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{2.099613in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{2.294884in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{2.257730in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{2.412392in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{2.336357in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{2.406343in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{2.107389in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.912983in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.731537in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.412710in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.411846in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.402342in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.329763in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.318531in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.270145in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.273602in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.213120in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.291746in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{1.280514in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.327171in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.277058in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.345316in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.237312in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.363461in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.353092in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.333220in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.404934in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.394566in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.297794in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.404070in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.335812in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.322851in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.295202in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.252865in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.219168in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.283970in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.270145in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.303843in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.390245in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.347044in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.340996in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.282242in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.301250in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.228672in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.250273in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.207071in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.185471in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.176830in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.178558in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.193247in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.197567in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.163006in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.235584in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.188063in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.231264in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.191519in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.263233in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.225216in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.172510in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.213984in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.201023in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.223488in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.287426in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.201887in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.237312in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.310755in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.258913in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.248545in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.253729in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.244225in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.266689in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.346180in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.439495in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.518122in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.479240in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.577740in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.599340in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.731537in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.761778in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.676239in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.949272in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{1.912119in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{2.130718in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{2.144543in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{2.599022in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{2.192928in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{3.027580in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{2.376102in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{2.770964in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{2.325989in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{3.012028in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{2.016666in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{2.151455in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.580332in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.479240in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.502569in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.568235in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.543179in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.597612in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.622669in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.788563in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.896566in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.095293in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{2.141087in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{2.172192in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{2.112574in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{2.172192in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{2.295748in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{2.071964in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.931992in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.747953in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.881878in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.858549in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{2.054684in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{1.745361in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{2.114302in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{2.170464in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{2.230082in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{2.150591in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{1.852501in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.397158in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{1.201023in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{1.030809in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.980696in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.921078in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.916758in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.931446in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.940086in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.950455in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.929718in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.940950in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.990200in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.939222in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.929718in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.924534in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.984152in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.895157in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.947863in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.967735in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.899477in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{1.012665in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.883060in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.955639in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.920214in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.948727in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{0.940086in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.882196in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.012665in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{0.991064in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.207071in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{1.029081in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{1.126717in}}%
\pgfpathlineto{\pgfqpoint{10.507206in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{10.509212in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{0.894293in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{0.820850in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{0.754320in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.536471in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.572941in}{1.027353in}}%
\pgfpathlineto{\pgfqpoint{1.609412in}{1.289154in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{1.086107in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{1.945816in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{1.868917in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{1.453320in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{1.966553in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{1.572556in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{2.065916in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{1.658958in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{1.671919in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{1.551819in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{1.516394in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{1.582060in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{1.716848in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{1.639950in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.637358in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.580332in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.567371in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.626125in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.529354in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.566507in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.724625in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.827444in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.595884in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.847317in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.742769in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.633038in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.665871in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.556139in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{1.553547in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.674511in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.546635in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.613165in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.675375in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.534538in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{1.822260in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{1.614029in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.801523in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.906071in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{1.841269in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{1.732401in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.813620in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{1.862005in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{1.873238in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{1.596748in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{1.703888in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{1.720304in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{1.581196in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{1.656366in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{1.680559in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{2.108253in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{2.093565in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{1.961369in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.277603in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.008890in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{1.936312in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{2.306980in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{1.997658in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{2.091837in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{2.334629in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{2.020123in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{2.307844in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.880150in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{1.780787in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{2.122078in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{1.916439in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.971737in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{1.679695in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.767826in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.624397in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{1.588972in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{1.550091in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.659822in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.598476in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.576012in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.568235in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.563915in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{1.687471in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{1.598476in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.587244in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{1.659822in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{1.658094in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.715984in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.745361in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.727217in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.766098in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.876694in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.812756in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.944952in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{2.057276in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{2.018394in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{2.087517in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{2.184288in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{2.125534in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{2.169600in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{2.281923in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{2.152319in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{2.145407in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{2.035675in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{2.122942in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{2.018394in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.956184in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.900023in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.749681in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.638222in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.583788in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.518122in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.529354in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.484425in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.450727in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.391973in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.402342in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.410118in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.438631in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.357412in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.379013in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.403206in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.343588in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.473192in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.480104in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.482697in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.530218in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.596748in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.580332in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.496521in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.511209in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.461960in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.408390in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.550091in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.536266in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.703888in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.639086in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.623533in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.539722in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.562187in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.499113in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.468872in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.454184in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.436039in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.436039in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.390245in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.407526in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.409254in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.544907in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.467144in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.469736in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.509481in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.448135in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.455048in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.510345in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.510345in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.531946in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.480104in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.420486in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.465416in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.429127in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.586380in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.582060in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.534538in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.462824in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.535402in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.615757in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.652910in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{1.731537in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{1.703024in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{1.475784in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{1.659822in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{1.722897in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{1.659822in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{1.685743in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{1.815348in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{1.689199in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{1.963961in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.763506in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.940632in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.774738in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.945816in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.797203in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{2.095293in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.807571in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.981241in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.868917in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.938040in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.722897in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{1.780787in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.646862in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.521578in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{1.614893in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.628717in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.599340in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.660686in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.665007in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.544043in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.870646in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.979513in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{1.671919in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{1.995930in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{1.920759in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.795475in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{1.953592in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{1.756594in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.803251in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{1.693520in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{1.772146in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{1.638222in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{1.774738in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{1.585516in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{1.694384in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{1.758322in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{1.951000in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{1.738449in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{1.960505in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{1.749681in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{1.918167in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{2.145407in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{1.869781in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{1.323715in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{1.121532in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{1.091291in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{1.073147in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{1.081787in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{1.044634in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.984152in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{1.091291in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{1.028217in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.969463in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{1.030809in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{0.978968in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.946135in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{0.951319in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{0.985880in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.026489in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{1.102524in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{1.194111in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{1.422215in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{1.586380in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{1.397158in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{4.589745in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{0.750864in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.789745in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{0.850227in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{0.943542in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{0.876148in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{1.353092in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{1.944952in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{2.217121in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{2.313028in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{1.181150in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{2.036539in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{2.232674in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.824852in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.598476in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.569099in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.251137in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.660686in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.550955in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.722897in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.658094in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.458504in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.599340in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.511209in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.665007in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.627853in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.704752in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{1.863733in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.724625in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.922487in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.796339in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{1.896566in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.758322in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{1.767826in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{1.851637in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{1.920759in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.853365in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{2.021851in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.343269in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{2.258595in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{2.870327in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{2.297476in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{2.593838in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{2.732946in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{2.684561in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{2.373510in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{4.192291in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{3.092382in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{4.048862in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{4.074783in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{3.467371in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{3.318758in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{3.258276in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.510027in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{2.433128in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.245634in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{2.198112in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{2.281923in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{2.170464in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{2.005434in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{2.063324in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{2.028763in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{2.061596in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{2.099613in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.796339in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{1.832628in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.907799in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.745361in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{1.866325in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{1.826580in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.696112in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.837812in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.989017in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{2.054684in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.988153in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{2.096157in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{1.920759in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{2.266371in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{2.368326in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{2.399431in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{2.450409in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{2.476330in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{2.105661in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{2.122078in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{2.033947in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.768690in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.679695in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.466280in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.377285in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.400614in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.348772in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.232128in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.264097in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.250273in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.229536in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.293474in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.284834in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{1.251137in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.249409in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.272738in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.267553in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.229536in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.263233in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.237312in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.318531in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.267553in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.277922in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.406662in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.290018in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.427399in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.309027in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.271873in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.297794in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.341860in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.272738in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.257185in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.254593in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.157822in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.268417in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.296930in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.349636in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.303843in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.226080in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.347044in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.332355in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.236448in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.258913in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.204479in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.196703in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.174238in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.192383in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.183743in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.149181in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.092155in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.159550in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.132765in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.120668in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.161278in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.117212in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.156958in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.102524in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.138813in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.162142in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.203615in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.150045in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.194111in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.150909in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.200159in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.208799in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.206207in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.113756in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.206207in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.175102in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.199295in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.262369in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.192383in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.131901in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.217440in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.233856in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.209663in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.156958in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.198431in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.213984in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{1.287426in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{1.349636in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{1.317667in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{1.513802in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{1.414438in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{1.607981in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{1.642542in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{1.703024in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{1.354820in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.811028in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.648590in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.992474in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.830900in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{2.078876in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.684879in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{2.339813in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{2.153183in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{3.041405in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{2.311300in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.370918in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.424488in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{2.046907in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{2.941177in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{2.152319in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{2.112574in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.552683in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.239904in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.395430in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.810163in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.143997in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{1.694384in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{1.757458in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{2.050364in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{2.016666in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{2.313892in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{1.851637in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{2.069372in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{2.195520in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{2.268099in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{2.009754in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{1.735857in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{1.811892in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{1.825716in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{2.008890in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{1.938040in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{1.891382in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{2.074556in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{1.992474in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{2.212801in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{2.118622in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{1.537994in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{1.428263in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{1.109436in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{1.074011in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{1.016121in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.983288in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.970327in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.980696in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.929718in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{1.011801in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.987608in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{0.925398in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.982424in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.021305in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.078331in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.216576in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{1.113756in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{1.246817in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{1.159550in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{1.286562in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{1.180286in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{1.378149in}}%
\pgfpathlineto{\pgfqpoint{10.650539in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{10.657602in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{1.261505in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{0.774193in}}%
\pgfpathlineto{\pgfqpoint{10.763529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{0.786289in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.881332in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{1.011801in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{1.294338in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{2.263779in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{2.282787in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{2.808117in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{2.184288in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{2.256002in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{1.773874in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{1.358276in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{1.872374in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{1.715120in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.773874in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.736721in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.645998in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.517258in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.671055in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.673647in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.638222in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.704752in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.709936in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.792883in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.989017in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.965689in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.761778in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.767826in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.811028in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.775602in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{1.950136in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.842133in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{2.021851in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.995930in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{2.032219in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{2.135902in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.327717in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{2.690609in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.732946in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{2.692337in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.897112in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{2.678513in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{3.077694in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{3.590063in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{4.260550in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{3.885561in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{4.026398in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{4.105024in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{3.374920in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{2.821941in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{3.032764in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{2.587790in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{2.331173in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.320805in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.354502in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.171328in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{2.233538in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.323397in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{2.275875in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{2.280195in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{2.541996in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{2.840950in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{2.757139in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{2.783924in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{2.334629in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{2.367462in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{2.273283in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{2.088381in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.926807in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.792019in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{1.666735in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{1.583788in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.493065in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.480104in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.407526in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.425671in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.384197in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{1.417894in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{1.379013in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.374693in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{1.253729in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.353956in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.370373in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.285698in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.280514in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.301250in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.318531in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.325443in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.320259in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.360868in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.309027in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.402342in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.403206in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.431719in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.405798in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.436903in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.425671in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.429991in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{1.327171in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.346180in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.248545in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.296066in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.296066in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.356548in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.358276in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.356548in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.368645in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.312483in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.311619in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.213120in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.261505in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.203615in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.194975in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.150045in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.189791in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.148317in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.164734in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.150909in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.236448in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.156094in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.172510in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.109436in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.227808in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.139677in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.178558in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.138813in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.163870in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.124125in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.168190in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.145725in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.186335in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.187199in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.177694in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.220032in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.217440in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.178558in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.184607in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.197567in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.162142in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.173374in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.202751in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.201887in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.212255in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.220896in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.237312in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.192383in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.239904in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.284834in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.295202in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.223488in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.293474in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.190655in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.290018in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.367781in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.449863in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.428263in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.671055in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.391109in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.667599in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.631310in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.714256in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.547499in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.979513in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.618349in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{2.168736in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{1.773874in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{2.167007in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{1.785971in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{3.168417in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{2.046043in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{3.217667in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{1.982969in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{2.606798in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{2.142815in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{3.164961in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.898294in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{2.175648in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.428263in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.558731in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.516394in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.598476in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.792883in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.950136in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.125534in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.236130in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{2.489290in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.847317in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{2.267235in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{2.121214in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{2.052092in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.832628in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.827444in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.601068in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.919031in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.996794in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{2.046907in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{1.949272in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{2.246498in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{2.071100in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{2.084061in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{1.722897in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.080923in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{1.047226in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.986744in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.943542in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.921942in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.907253in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.911573in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.896885in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.909845in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.921078in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.922806in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.920214in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.984152in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.929718in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.942678in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.911573in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.934902in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.892565in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.895157in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.940086in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.912437in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.922806in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.936630in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.926262in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.937494in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{0.997112in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{0.985016in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.000568in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.039450in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.192383in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{2.105661in}}%
\pgfpathlineto{\pgfqpoint{10.506665in}{5.293889in}}%
\pgfpathmoveto{\pgfqpoint{10.509397in}{5.293889in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{0.931446in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{0.824306in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{0.753456in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{0.753456in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.788881in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.815666in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{0.949591in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{1.000568in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{1.667599in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{2.091837in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{2.109982in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{2.254274in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{1.956184in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{1.989017in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{1.854229in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{1.523306in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.516394in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.497385in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.570827in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.588972in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.655502in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.620077in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.645998in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.537994in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.670191in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.565643in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.630445in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.716848in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.764370in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.920759in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.978649in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.008026in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{1.842133in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.917303in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.798067in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.920759in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.097021in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{2.338949in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.603342in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{2.737267in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{2.341541in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.562733in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{2.692337in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{2.642223in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{2.928217in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{4.111073in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{3.738676in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{4.128353in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{4.198339in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{3.591791in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{3.216803in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{3.171873in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{2.658640in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{2.352774in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.382151in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.339813in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.132446in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{2.256866in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.191200in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{2.186880in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{2.173920in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{2.141087in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.997658in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{2.070236in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{2.071100in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{2.144543in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{2.177376in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{2.202433in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{2.236130in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{2.387335in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{2.548908in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{2.720850in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{2.757139in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{2.592110in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{2.390791in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{2.107389in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{2.078012in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.893974in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{1.655502in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{1.596748in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.453320in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{1.429127in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{1.319395in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.417894in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.344452in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.376421in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.433447in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.367781in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.309027in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.303843in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.312483in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.317667in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.283106in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.301250in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.298658in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.308163in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.308163in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.328035in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.284834in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.349636in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{1.409254in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.457640in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.414438in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.462824in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.449863in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.428263in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.359140in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.331491in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.259777in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.279650in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.283106in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.297794in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.392838in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.419622in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.455048in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.406662in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.432583in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.381605in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.253729in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.266689in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.207071in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.219168in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.226944in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.184607in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.239904in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.212255in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.224352in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.207071in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.188063in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.195839in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.289154in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.291746in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.239040in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.209663in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.205343in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.213984in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.195839in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.246817in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.190655in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.253729in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.217440in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.263233in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.275330in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.275330in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.252865in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.306435in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.321987in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.280514in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.276194in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.239040in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.259777in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.304707in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.379877in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.379877in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.440359in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.455912in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.429127in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.555275in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.599340in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.637358in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.747953in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.754002in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.806707in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.865461in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{1.986425in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{1.849045in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{2.370918in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{2.314756in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{2.637039in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{2.517803in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{2.512619in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{2.198112in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{2.814165in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{2.582605in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{2.552364in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.898294in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.552683in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.480968in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.447271in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.579468in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.522442in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.688335in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.622669in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.892246in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.977785in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.085789in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{2.212801in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{2.294884in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{2.440041in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{2.342405in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{2.101341in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.950136in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.742769in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.622669in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.818804in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.991610in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.957912in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{2.032219in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{2.192064in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{2.147135in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{2.305252in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{2.088381in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{1.593292in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.199295in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.975512in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.953911in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.940950in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.953911in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.940086in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.938358in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.983288in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.959095in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.932310in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.948727in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.953911in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.966871in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.954775in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.936630in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.968599in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.961687in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.979832in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.960823in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.947863in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.966871in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{1.039450in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{1.061050in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.074875in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.098204in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.299522in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{1.346180in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{2.126398in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{3.375784in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.786289in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.856276in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{0.986744in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{1.230400in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{1.762642in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{2.371782in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{2.342405in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{2.127262in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{2.018394in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{1.871510in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{1.804979in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{1.517258in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.647726in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.673647in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.693520in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.762642in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.745361in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.670191in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.617485in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.652046in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.615757in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.677967in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.690928in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.857685in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.953592in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{2.138494in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{2.086653in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.003706in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{1.872374in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.916439in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.983833in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{2.013210in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{2.121214in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{2.274147in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.754547in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{2.827990in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.930809in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{2.905752in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{2.767508in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.853046in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{3.401705in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{4.056639in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{4.746998in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{4.277830in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{4.036766in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{3.272100in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{3.365416in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{2.665552in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{2.440905in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{2.316484in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{2.360550in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{2.331173in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.335493in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.129854in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.262051in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{2.118622in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.130718in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{2.048635in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{2.085789in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.906935in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.963961in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{1.900887in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{1.868917in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{1.925079in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.890518in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{2.008890in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{2.057276in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{2.013210in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{2.232674in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{2.395111in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{2.578285in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{2.617167in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{2.567053in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{2.357958in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{2.051228in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.819668in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{1.634766in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{1.531082in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.404070in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.360868in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.324579in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.321987in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.322851in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.338404in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.284834in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.340132in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.382469in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.274466in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.321987in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.354820in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.382469in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.407526in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.438631in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.422215in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{1.390245in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.422215in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.388517in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.392838in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.380741in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.331491in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.328899in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.317667in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.309027in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.354820in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.347044in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.388517in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.445543in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.376421in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.360868in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.321123in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.254593in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.303843in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.284834in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.232992in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.220896in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.232992in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.202751in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.194111in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.200159in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.252001in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.260641in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.274466in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.256321in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.284834in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.217440in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.248545in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.240768in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.266689in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.253729in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.309027in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.294338in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.308163in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.288290in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.264097in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.307299in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.325443in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.276194in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.334084in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.351364in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.439495in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.497385in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.548363in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.568235in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.658958in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.644270in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.811028in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.802387in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.842997in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.949272in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{2.023579in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{2.181696in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{2.360550in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{2.548044in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{2.629263in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{2.694065in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{2.709618in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{2.757139in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{2.719986in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{2.522987in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{2.079741in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{1.550955in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{1.543179in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{1.531946in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{1.598476in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{1.659822in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{1.879286in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{1.975193in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{2.110846in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{2.256002in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{2.354502in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{2.351910in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{2.313892in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{2.165279in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.964825in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.823988in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.865461in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.989882in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{1.976921in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{2.112574in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{2.358822in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{2.125534in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.661551in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.321123in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.084379in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{0.970327in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.910709in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.948727in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.923670in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.916758in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.907253in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.915030in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.931446in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{0.941814in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{0.910709in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{0.915894in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.904661in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.896021in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.902069in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.881332in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.897749in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.899477in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.912437in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.901205in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.902933in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.875284in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.898613in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.916758in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.925398in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.915894in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.894293in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.894293in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.900341in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.915030in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.915894in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.938358in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.903797in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.978968in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.985016in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.986744in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{1.146589in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{1.232992in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.915575in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{4.130945in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.609412in}{0.750864in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{0.757776in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{0.785425in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.883924in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{1.091291in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{1.508617in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{1.859413in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{2.292292in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{2.228354in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{2.224033in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{2.126398in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{1.926807in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{1.846453in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{1.738449in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{1.758322in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.756594in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.737585in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.728081in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.789427in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.715120in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.713392in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.786835in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.798067in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.859413in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.949272in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.899158in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.928535in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.911255in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{2.025307in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{2.042587in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.099613in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{2.115166in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{2.358822in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{2.482378in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{2.569645in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{2.672464in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.845270in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{2.980059in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{3.008572in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{3.174465in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{3.298021in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{3.367144in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{3.323078in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{3.449226in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{3.406889in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{3.285925in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{3.227171in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{3.196930in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{2.976603in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{2.995611in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{2.783060in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{2.681969in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{2.609390in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{2.593838in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.488426in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.413256in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.489290in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{2.374374in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.390791in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{2.357958in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{2.287971in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{2.277603in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{2.183424in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{2.142815in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{2.200705in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{2.003706in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{1.982969in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{1.949272in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{1.819668in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{1.768690in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{1.817076in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{1.652046in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{1.663279in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.600204in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.580332in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.506889in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{1.554411in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{1.471464in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.428263in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{1.452456in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{1.372101in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.405798in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.443815in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.371237in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.352228in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.380741in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.376421in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.356548in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.379877in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.366917in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.401478in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.366053in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.348772in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.384197in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.340996in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.370373in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.357412in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.333220in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.344452in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{1.344452in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.366917in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.344452in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.308163in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.318531in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.302979in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.330627in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.296066in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.351364in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.253729in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.323715in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.282242in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.276194in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.238176in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.271009in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.289154in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.298658in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.263233in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.270145in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.247681in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.273602in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.279650in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.291746in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.283106in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.269281in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.317667in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.376421in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.348772in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.360004in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.408390in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.421350in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.409254in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.422215in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.418758in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.410118in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.448999in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.519850in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.523306in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.510345in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.556139in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.626989in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.627853in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.655502in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.652910in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.739313in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.627853in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.687471in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.785971in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.764370in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.759186in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.803251in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.850773in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.786835in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.839540in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.861141in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.849909in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.918167in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.900887in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.900887in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.957048in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.957912in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.872374in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.894838in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{1.877558in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{1.923351in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{1.925079in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{1.911255in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{1.905207in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{1.827444in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{1.868053in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{1.789427in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{1.863733in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.833492in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.834356in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.812756in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.817076in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.769554in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.707344in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.725489in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.646862in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.647726in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.634766in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.585516in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{1.623533in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.591564in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{1.582924in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{1.508617in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{1.487017in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.447271in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.442087in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.468872in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.411846in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.418758in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.370373in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.326307in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{1.344452in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{1.292610in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{1.337540in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.217440in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{1.316803in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.247681in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{1.194975in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{1.178558in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{1.188063in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{1.133629in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{1.125853in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{1.173374in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{1.109436in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{1.096476in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{1.088699in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{1.087835in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{1.054138in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{1.090427in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{1.090427in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{1.041178in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{1.053274in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{1.049818in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{1.032537in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{1.011801in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{1.017849in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{1.046362in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{1.025625in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{1.023033in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{1.023897in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{1.002296in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{1.026489in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.039450in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.010073in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.011801in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{1.017849in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{0.988472in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{1.004889in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{1.006617in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{0.998840in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{0.985016in}}%
\pgfpathlineto{\pgfqpoint{10.654118in}{1.103388in}}%
\pgfpathlineto{\pgfqpoint{10.690588in}{0.794930in}}%
\pgfpathlineto{\pgfqpoint{10.727059in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{10.763529in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.609412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{0.751728in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{0.808754in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.937494in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{1.101660in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{1.429991in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{2.003706in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{2.167007in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{2.081469in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{2.018394in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{2.122942in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{1.887062in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{1.531082in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{1.614893in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{1.629581in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.699568in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.723761in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.641678in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.599340in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.617485in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.661551in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.640814in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.711664in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.749681in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.869781in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.951864in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.904343in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.762642in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.850773in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{1.783379in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.861141in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.891382in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.974329in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{2.066780in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{2.035675in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.288836in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{2.390791in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.521259in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{2.461641in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{2.389927in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.486698in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{2.432264in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{2.567053in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{2.899704in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{3.275557in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{3.545998in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{3.390472in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{3.451818in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{3.363688in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{3.192610in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{2.952410in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{2.771828in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{2.499659in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.355366in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.266371in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.113438in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{2.090109in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.090973in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{2.077148in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{2.110846in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{2.141951in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{2.154911in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{2.096157in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{2.064188in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{2.128126in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{2.179968in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{2.265507in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{2.272419in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{2.454729in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{2.515211in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{2.563597in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{2.417576in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{2.380423in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{2.238722in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{2.172192in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.967417in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{1.874966in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{1.822260in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{1.634766in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.541451in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{1.515530in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{1.438631in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.440359in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.373829in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.381605in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.385925in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.333220in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.401478in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.359140in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.310755in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.355684in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.320259in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.354820in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.329763in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.332355in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.376421in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.418758in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.401478in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{1.424807in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.415302in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.422215in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.432583in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.393702in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.420486in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.350500in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.351364in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.368645in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.331491in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.355684in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.354820in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.411846in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.405798in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.362597in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.415302in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.340132in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.322851in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.310755in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.282242in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.261505in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.256321in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.286562in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.236448in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.255457in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.213984in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.233856in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.190655in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.210527in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.222624in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.192383in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.183743in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.288290in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.232992in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.229536in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.232128in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.257185in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.256321in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.232128in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.226944in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.229536in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.259777in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.230400in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.255457in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.296066in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.259777in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.293474in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.317667in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.362597in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.334084in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.406662in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.431719in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.479240in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.566507in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.569099in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.607981in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.687471in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.743633in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.731537in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.758322in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.906935in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.928535in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.998522in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{2.109982in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{2.111710in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{2.225761in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{2.288836in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{2.295748in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{2.314756in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{2.253410in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{2.213665in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{2.113438in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{2.100477in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{2.011482in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{1.944088in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.826580in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.773874in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.726353in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.783379in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.800659in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.801523in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.845589in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.897430in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.982105in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.033947in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.042587in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{1.985561in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{2.024443in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{2.028763in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{2.039995in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.977785in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{2.014938in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.916439in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.894838in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.938040in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{1.935448in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.844725in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{1.778194in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{1.764370in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{1.747953in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.592428in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{1.513802in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.345316in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{1.213984in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{1.163006in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{1.060186in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{1.010937in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.995384in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.961687in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.966871in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.960823in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.996248in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.970327in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.970327in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.945271in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.943542in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.958231in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.987608in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.961687in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{1.010937in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{1.012665in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{1.049818in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{1.112028in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{1.137949in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{1.170782in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{1.219168in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{1.309027in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{1.351364in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.458504in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.468872in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{1.513802in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{1.472328in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{1.313347in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{0.944407in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.609412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{0.752592in}}%
\pgfpathlineto{\pgfqpoint{1.682353in}{0.791473in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.933174in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{1.023033in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{1.709936in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{2.044315in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{2.304388in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{2.052956in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{2.267235in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{1.815348in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{1.836948in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{1.622669in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{1.620941in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{1.547499in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{1.642542in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.648590in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.659822in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.607981in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.622669in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.613165in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.677967in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.648590in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.728945in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.827444in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.896566in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.874966in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.767826in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{1.756594in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{1.764370in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.882742in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{1.828308in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.877558in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.837812in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.937176in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{2.003706in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{1.971737in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{1.993338in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{2.280195in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.484970in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{2.489290in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{2.389063in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.662960in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{2.435720in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{2.519531in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{2.732946in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{3.585743in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{3.717939in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{3.881241in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{3.905434in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{3.685970in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{3.317030in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{3.164961in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{2.804661in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{2.486698in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.408072in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.268099in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.247362in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{2.197248in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.218849in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{2.206753in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{2.240450in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{2.198112in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{2.091837in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{2.097021in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{2.175648in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{2.183424in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{2.293156in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{2.419304in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{2.362278in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{2.350182in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{2.349318in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{2.295748in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{2.154911in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{2.117758in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{2.058140in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{1.989017in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{1.835220in}}%
\pgfpathlineto{\pgfqpoint{4.527059in}{1.581196in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{1.574284in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{1.443815in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{1.382469in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.358276in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.347044in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.333220in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.334084in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.317667in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.319395in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.313347in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.286562in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.356548in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.265825in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.285698in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.301250in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.309891in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.301250in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.327171in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.321987in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{1.408390in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.398022in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.396294in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.407526in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.468008in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.360004in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.356548in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.337540in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.293474in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.340996in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.358276in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.385925in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.371237in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.406662in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.340132in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.398886in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.360004in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.286562in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.249409in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.263233in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.255457in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.245953in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.266689in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.239040in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.272738in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.210527in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.181150in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.191519in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.182014in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.215712in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.212255in}}%
\pgfpathlineto{\pgfqpoint{6.605882in}{1.213984in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.283106in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.271009in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.230400in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.211391in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.201887in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.233856in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.207935in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.177694in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.204479in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.239904in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.238176in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.227808in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.305571in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.238176in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.247681in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.285698in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.307299in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.272738in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.283970in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.279650in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.304707in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.382469in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.417030in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{1.482697in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{1.509481in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{1.448135in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{1.543179in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{1.610573in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{1.631310in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{1.706480in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{1.795475in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{1.774738in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{1.949272in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{1.930264in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{2.088381in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{2.089245in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{2.729490in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{2.294020in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{2.872919in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{2.254274in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{2.543724in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{2.229218in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{3.035357in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{2.049500in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{1.989882in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{1.493065in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{1.499977in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{1.491337in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{1.561323in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.636494in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.683151in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.743633in}}%
\pgfpathlineto{\pgfqpoint{8.575294in}{1.855093in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{2.107389in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{2.280195in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{2.277603in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{2.089245in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{2.243042in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{2.180832in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.999386in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.928535in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.775602in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{1.640814in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{1.838676in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{2.020987in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{1.955320in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{2.089245in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{2.113438in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{2.142815in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{2.125534in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{1.874102in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{1.459368in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{1.183743in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{1.028217in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.993656in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.946135in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.910709in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.940086in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.914165in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.933174in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.938358in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.941814in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.941814in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.974648in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.963415in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.956503in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.958231in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.920214in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.968599in}}%
\pgfpathlineto{\pgfqpoint{9.924706in}{0.931446in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.944407in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.968599in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.937494in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.973783in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.947863in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.940950in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.963415in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.959959in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{0.986744in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{1.001432in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.064507in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{1.124125in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{1.397158in}}%
\pgfpathlineto{\pgfqpoint{10.435294in}{1.607981in}}%
\pgfpathlineto{\pgfqpoint{10.471765in}{2.181696in}}%
\pgfpathlineto{\pgfqpoint{10.508235in}{4.060959in}}%
\pgfpathlineto{\pgfqpoint{10.544706in}{0.767281in}}%
\pgfpathlineto{\pgfqpoint{10.581176in}{0.756912in}}%
\pgfpathlineto{\pgfqpoint{10.617647in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.750000in}}{\pgfqpoint{9.300000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.718824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.755294in}{0.786289in}}%
\pgfpathlineto{\pgfqpoint{1.791765in}{0.856276in}}%
\pgfpathlineto{\pgfqpoint{1.828235in}{0.986744in}}%
\pgfpathlineto{\pgfqpoint{1.864706in}{1.230400in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{1.762642in}}%
\pgfpathlineto{\pgfqpoint{1.937647in}{2.371782in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{2.342405in}}%
\pgfpathlineto{\pgfqpoint{2.010588in}{2.127262in}}%
\pgfpathlineto{\pgfqpoint{2.047059in}{2.018394in}}%
\pgfpathlineto{\pgfqpoint{2.083529in}{1.871510in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{1.804979in}}%
\pgfpathlineto{\pgfqpoint{2.156471in}{1.517258in}}%
\pgfpathlineto{\pgfqpoint{2.192941in}{1.647726in}}%
\pgfpathlineto{\pgfqpoint{2.229412in}{1.673647in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.693520in}}%
\pgfpathlineto{\pgfqpoint{2.302353in}{1.762642in}}%
\pgfpathlineto{\pgfqpoint{2.338824in}{1.745361in}}%
\pgfpathlineto{\pgfqpoint{2.375294in}{1.670191in}}%
\pgfpathlineto{\pgfqpoint{2.411765in}{1.617485in}}%
\pgfpathlineto{\pgfqpoint{2.448235in}{1.652046in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.615757in}}%
\pgfpathlineto{\pgfqpoint{2.521176in}{1.677967in}}%
\pgfpathlineto{\pgfqpoint{2.557647in}{1.690928in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.857685in}}%
\pgfpathlineto{\pgfqpoint{2.630588in}{1.953592in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{2.138494in}}%
\pgfpathlineto{\pgfqpoint{2.703529in}{2.086653in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.003706in}}%
\pgfpathlineto{\pgfqpoint{2.776471in}{1.872374in}}%
\pgfpathlineto{\pgfqpoint{2.812941in}{1.916439in}}%
\pgfpathlineto{\pgfqpoint{2.849412in}{1.983833in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{2.013210in}}%
\pgfpathlineto{\pgfqpoint{2.922353in}{2.121214in}}%
\pgfpathlineto{\pgfqpoint{2.958824in}{2.274147in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.754547in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{2.827990in}}%
\pgfpathlineto{\pgfqpoint{3.068235in}{2.930809in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{2.905752in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{2.767508in}}%
\pgfpathlineto{\pgfqpoint{3.177647in}{2.853046in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{3.401705in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{4.056639in}}%
\pgfpathlineto{\pgfqpoint{3.287059in}{4.746998in}}%
\pgfpathlineto{\pgfqpoint{3.323529in}{4.277830in}}%
\pgfpathlineto{\pgfqpoint{3.360000in}{4.036766in}}%
\pgfpathlineto{\pgfqpoint{3.396471in}{3.272100in}}%
\pgfpathlineto{\pgfqpoint{3.432941in}{3.365416in}}%
\pgfpathlineto{\pgfqpoint{3.469412in}{2.665552in}}%
\pgfpathlineto{\pgfqpoint{3.505882in}{2.440905in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{2.316484in}}%
\pgfpathlineto{\pgfqpoint{3.578824in}{2.360550in}}%
\pgfpathlineto{\pgfqpoint{3.615294in}{2.331173in}}%
\pgfpathlineto{\pgfqpoint{3.651765in}{2.335493in}}%
\pgfpathlineto{\pgfqpoint{3.688235in}{2.129854in}}%
\pgfpathlineto{\pgfqpoint{3.724706in}{2.262051in}}%
\pgfpathlineto{\pgfqpoint{3.761176in}{2.118622in}}%
\pgfpathlineto{\pgfqpoint{3.797647in}{2.130718in}}%
\pgfpathlineto{\pgfqpoint{3.834118in}{2.048635in}}%
\pgfpathlineto{\pgfqpoint{3.870588in}{2.085789in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.906935in}}%
\pgfpathlineto{\pgfqpoint{3.943529in}{1.963961in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.887926in}}%
\pgfpathlineto{\pgfqpoint{4.016471in}{1.900887in}}%
\pgfpathlineto{\pgfqpoint{4.052941in}{1.868917in}}%
\pgfpathlineto{\pgfqpoint{4.089412in}{1.925079in}}%
\pgfpathlineto{\pgfqpoint{4.125882in}{1.890518in}}%
\pgfpathlineto{\pgfqpoint{4.162353in}{2.008890in}}%
\pgfpathlineto{\pgfqpoint{4.198824in}{2.057276in}}%
\pgfpathlineto{\pgfqpoint{4.235294in}{2.013210in}}%
\pgfpathlineto{\pgfqpoint{4.308235in}{2.232674in}}%
\pgfpathlineto{\pgfqpoint{4.344706in}{2.395111in}}%
\pgfpathlineto{\pgfqpoint{4.381176in}{2.578285in}}%
\pgfpathlineto{\pgfqpoint{4.417647in}{2.617167in}}%
\pgfpathlineto{\pgfqpoint{4.454118in}{2.567053in}}%
\pgfpathlineto{\pgfqpoint{4.490588in}{2.357958in}}%
\pgfpathlineto{\pgfqpoint{4.563529in}{2.051228in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.819668in}}%
\pgfpathlineto{\pgfqpoint{4.636471in}{1.634766in}}%
\pgfpathlineto{\pgfqpoint{4.672941in}{1.531082in}}%
\pgfpathlineto{\pgfqpoint{4.709412in}{1.404070in}}%
\pgfpathlineto{\pgfqpoint{4.745882in}{1.360868in}}%
\pgfpathlineto{\pgfqpoint{4.782353in}{1.324579in}}%
\pgfpathlineto{\pgfqpoint{4.818824in}{1.321987in}}%
\pgfpathlineto{\pgfqpoint{4.855294in}{1.322851in}}%
\pgfpathlineto{\pgfqpoint{4.891765in}{1.338404in}}%
\pgfpathlineto{\pgfqpoint{4.928235in}{1.284834in}}%
\pgfpathlineto{\pgfqpoint{4.964706in}{1.340132in}}%
\pgfpathlineto{\pgfqpoint{5.001176in}{1.382469in}}%
\pgfpathlineto{\pgfqpoint{5.037647in}{1.278786in}}%
\pgfpathlineto{\pgfqpoint{5.074118in}{1.274466in}}%
\pgfpathlineto{\pgfqpoint{5.110588in}{1.321987in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.354820in}}%
\pgfpathlineto{\pgfqpoint{5.183529in}{1.382469in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{5.256471in}{1.407526in}}%
\pgfpathlineto{\pgfqpoint{5.292941in}{1.438631in}}%
\pgfpathlineto{\pgfqpoint{5.329412in}{1.422215in}}%
\pgfpathlineto{\pgfqpoint{5.365882in}{1.390245in}}%
\pgfpathlineto{\pgfqpoint{5.402353in}{1.422215in}}%
\pgfpathlineto{\pgfqpoint{5.438824in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{5.475294in}{1.388517in}}%
\pgfpathlineto{\pgfqpoint{5.511765in}{1.392838in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{1.380741in}}%
\pgfpathlineto{\pgfqpoint{5.584706in}{1.331491in}}%
\pgfpathlineto{\pgfqpoint{5.621176in}{1.328899in}}%
\pgfpathlineto{\pgfqpoint{5.657647in}{1.317667in}}%
\pgfpathlineto{\pgfqpoint{5.694118in}{1.309027in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{1.354820in}}%
\pgfpathlineto{\pgfqpoint{5.767059in}{1.347044in}}%
\pgfpathlineto{\pgfqpoint{5.803529in}{1.388517in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{1.445543in}}%
\pgfpathlineto{\pgfqpoint{5.876471in}{1.376421in}}%
\pgfpathlineto{\pgfqpoint{5.912941in}{1.360868in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{1.321123in}}%
\pgfpathlineto{\pgfqpoint{5.985882in}{1.254593in}}%
\pgfpathlineto{\pgfqpoint{6.022353in}{1.303843in}}%
\pgfpathlineto{\pgfqpoint{6.058824in}{1.284834in}}%
\pgfpathlineto{\pgfqpoint{6.095294in}{1.232992in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.220896in}}%
\pgfpathlineto{\pgfqpoint{6.168235in}{1.232992in}}%
\pgfpathlineto{\pgfqpoint{6.204706in}{1.202751in}}%
\pgfpathlineto{\pgfqpoint{6.241176in}{1.194111in}}%
\pgfpathlineto{\pgfqpoint{6.277647in}{1.200159in}}%
\pgfpathlineto{\pgfqpoint{6.314118in}{1.252001in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{1.260641in}}%
\pgfpathlineto{\pgfqpoint{6.387059in}{1.274466in}}%
\pgfpathlineto{\pgfqpoint{6.423529in}{1.256321in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{1.284834in}}%
\pgfpathlineto{\pgfqpoint{6.496471in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{6.532941in}{1.217440in}}%
\pgfpathlineto{\pgfqpoint{6.569412in}{1.248545in}}%
\pgfpathlineto{\pgfqpoint{6.642353in}{1.240768in}}%
\pgfpathlineto{\pgfqpoint{6.678824in}{1.266689in}}%
\pgfpathlineto{\pgfqpoint{6.715294in}{1.253729in}}%
\pgfpathlineto{\pgfqpoint{6.751765in}{1.309027in}}%
\pgfpathlineto{\pgfqpoint{6.788235in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{6.824706in}{1.294338in}}%
\pgfpathlineto{\pgfqpoint{6.861176in}{1.308163in}}%
\pgfpathlineto{\pgfqpoint{6.897647in}{1.288290in}}%
\pgfpathlineto{\pgfqpoint{6.934118in}{1.264097in}}%
\pgfpathlineto{\pgfqpoint{6.970588in}{1.307299in}}%
\pgfpathlineto{\pgfqpoint{7.007059in}{1.325443in}}%
\pgfpathlineto{\pgfqpoint{7.043529in}{1.276194in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{1.334084in}}%
\pgfpathlineto{\pgfqpoint{7.116471in}{1.351364in}}%
\pgfpathlineto{\pgfqpoint{7.152941in}{1.439495in}}%
\pgfpathlineto{\pgfqpoint{7.189412in}{1.497385in}}%
\pgfpathlineto{\pgfqpoint{7.225882in}{1.548363in}}%
\pgfpathlineto{\pgfqpoint{7.262353in}{1.568235in}}%
\pgfpathlineto{\pgfqpoint{7.298824in}{1.658958in}}%
\pgfpathlineto{\pgfqpoint{7.335294in}{1.644270in}}%
\pgfpathlineto{\pgfqpoint{7.371765in}{1.811028in}}%
\pgfpathlineto{\pgfqpoint{7.408235in}{1.802387in}}%
\pgfpathlineto{\pgfqpoint{7.444706in}{1.842997in}}%
\pgfpathlineto{\pgfqpoint{7.481176in}{1.949272in}}%
\pgfpathlineto{\pgfqpoint{7.517647in}{2.023579in}}%
\pgfpathlineto{\pgfqpoint{7.554118in}{2.181696in}}%
\pgfpathlineto{\pgfqpoint{7.590588in}{2.360550in}}%
\pgfpathlineto{\pgfqpoint{7.627059in}{2.548044in}}%
\pgfpathlineto{\pgfqpoint{7.663529in}{2.629263in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{2.694065in}}%
\pgfpathlineto{\pgfqpoint{7.736471in}{2.709618in}}%
\pgfpathlineto{\pgfqpoint{7.772941in}{2.757139in}}%
\pgfpathlineto{\pgfqpoint{7.809412in}{2.719986in}}%
\pgfpathlineto{\pgfqpoint{7.845882in}{2.522987in}}%
\pgfpathlineto{\pgfqpoint{7.882353in}{2.079741in}}%
\pgfpathlineto{\pgfqpoint{7.918824in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{7.955294in}{1.550955in}}%
\pgfpathlineto{\pgfqpoint{7.991765in}{1.543179in}}%
\pgfpathlineto{\pgfqpoint{8.028235in}{1.531946in}}%
\pgfpathlineto{\pgfqpoint{8.064706in}{1.598476in}}%
\pgfpathlineto{\pgfqpoint{8.101176in}{1.659822in}}%
\pgfpathlineto{\pgfqpoint{8.137647in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{8.174118in}{1.879286in}}%
\pgfpathlineto{\pgfqpoint{8.210588in}{1.975193in}}%
\pgfpathlineto{\pgfqpoint{8.247059in}{2.110846in}}%
\pgfpathlineto{\pgfqpoint{8.283529in}{2.256002in}}%
\pgfpathlineto{\pgfqpoint{8.320000in}{2.354502in}}%
\pgfpathlineto{\pgfqpoint{8.356471in}{2.351910in}}%
\pgfpathlineto{\pgfqpoint{8.392941in}{2.313892in}}%
\pgfpathlineto{\pgfqpoint{8.429412in}{2.165279in}}%
\pgfpathlineto{\pgfqpoint{8.465882in}{1.964825in}}%
\pgfpathlineto{\pgfqpoint{8.502353in}{1.823988in}}%
\pgfpathlineto{\pgfqpoint{8.538824in}{1.865461in}}%
\pgfpathlineto{\pgfqpoint{8.611765in}{1.989882in}}%
\pgfpathlineto{\pgfqpoint{8.648235in}{1.976921in}}%
\pgfpathlineto{\pgfqpoint{8.684706in}{2.112574in}}%
\pgfpathlineto{\pgfqpoint{8.721176in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{8.757647in}{2.358822in}}%
\pgfpathlineto{\pgfqpoint{8.794118in}{2.125534in}}%
\pgfpathlineto{\pgfqpoint{8.830588in}{1.661551in}}%
\pgfpathlineto{\pgfqpoint{8.867059in}{1.321123in}}%
\pgfpathlineto{\pgfqpoint{8.903529in}{1.084379in}}%
\pgfpathlineto{\pgfqpoint{8.940000in}{0.970327in}}%
\pgfpathlineto{\pgfqpoint{8.976471in}{0.910709in}}%
\pgfpathlineto{\pgfqpoint{9.012941in}{0.948727in}}%
\pgfpathlineto{\pgfqpoint{9.049412in}{0.923670in}}%
\pgfpathlineto{\pgfqpoint{9.085882in}{0.916758in}}%
\pgfpathlineto{\pgfqpoint{9.122353in}{0.907253in}}%
\pgfpathlineto{\pgfqpoint{9.158824in}{0.915030in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.931446in}}%
\pgfpathlineto{\pgfqpoint{9.231765in}{0.941814in}}%
\pgfpathlineto{\pgfqpoint{9.268235in}{0.910709in}}%
\pgfpathlineto{\pgfqpoint{9.304706in}{0.915894in}}%
\pgfpathlineto{\pgfqpoint{9.341176in}{0.904661in}}%
\pgfpathlineto{\pgfqpoint{9.377647in}{0.896021in}}%
\pgfpathlineto{\pgfqpoint{9.414118in}{0.902069in}}%
\pgfpathlineto{\pgfqpoint{9.450588in}{0.881332in}}%
\pgfpathlineto{\pgfqpoint{9.487059in}{0.897749in}}%
\pgfpathlineto{\pgfqpoint{9.523529in}{0.899477in}}%
\pgfpathlineto{\pgfqpoint{9.560000in}{0.912437in}}%
\pgfpathlineto{\pgfqpoint{9.596471in}{0.901205in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{0.902933in}}%
\pgfpathlineto{\pgfqpoint{9.669412in}{0.875284in}}%
\pgfpathlineto{\pgfqpoint{9.705882in}{0.898613in}}%
\pgfpathlineto{\pgfqpoint{9.742353in}{0.916758in}}%
\pgfpathlineto{\pgfqpoint{9.778824in}{0.925398in}}%
\pgfpathlineto{\pgfqpoint{9.815294in}{0.915894in}}%
\pgfpathlineto{\pgfqpoint{9.851765in}{0.894293in}}%
\pgfpathlineto{\pgfqpoint{9.888235in}{0.894293in}}%
\pgfpathlineto{\pgfqpoint{9.961176in}{0.900341in}}%
\pgfpathlineto{\pgfqpoint{9.997647in}{0.915030in}}%
\pgfpathlineto{\pgfqpoint{10.034118in}{0.915894in}}%
\pgfpathlineto{\pgfqpoint{10.070588in}{0.938358in}}%
\pgfpathlineto{\pgfqpoint{10.107059in}{0.903797in}}%
\pgfpathlineto{\pgfqpoint{10.143529in}{0.978968in}}%
\pgfpathlineto{\pgfqpoint{10.180000in}{0.985016in}}%
\pgfpathlineto{\pgfqpoint{10.216471in}{0.986744in}}%
\pgfpathlineto{\pgfqpoint{10.252941in}{1.146589in}}%
\pgfpathlineto{\pgfqpoint{10.289412in}{1.232992in}}%
\pgfpathlineto{\pgfqpoint{10.325882in}{1.915575in}}%
\pgfpathlineto{\pgfqpoint{10.362353in}{4.130945in}}%
\pgfpathlineto{\pgfqpoint{10.398824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.982981in}{3.553723in}}%
\pgfpathlineto{\pgfqpoint{10.576389in}{3.553723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.640278in}{3.553723in}}{\pgfqpoint{10.640278in}{3.617612in}}%
\pgfpathlineto{\pgfqpoint{10.640278in}{5.056389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.640278in}{5.120278in}}{\pgfqpoint{10.576389in}{5.120278in}}%
\pgfpathlineto{\pgfqpoint{8.982981in}{5.120278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.919092in}{5.120278in}}{\pgfqpoint{8.919092in}{5.056389in}}%
\pgfpathlineto{\pgfqpoint{8.919092in}{3.617612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.919092in}{3.553723in}}{\pgfqpoint{8.982981in}{3.553723in}}%
\pgfpathlineto{\pgfqpoint{8.982981in}{3.553723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046870in}{4.861603in}}%
\pgfpathlineto{\pgfqpoint{9.366314in}{4.861603in}}%
\pgfpathlineto{\pgfqpoint{9.685759in}{4.861603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.941314in,y=4.749797in,left,base]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_{c,a}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046870in}{4.360678in}}%
\pgfpathlineto{\pgfqpoint{9.366314in}{4.360678in}}%
\pgfpathlineto{\pgfqpoint{9.685759in}{4.360678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.941314in,y=4.248873in,left,base]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_{c,m}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.046870in}{3.859753in}}%
\pgfpathlineto{\pgfqpoint{9.366314in}{3.859753in}}%
\pgfpathlineto{\pgfqpoint{9.685759in}{3.859753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.941314in,y=3.747948in,left,base]{\color{textcolor}{\sffamily\fontsize{23.000000}{27.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_{r}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

